CACHEFORGE: LLM-Guided End-to-End Generative Cache Replacement Policy for Performance and Hardware Efficiency

Modern cache replacement designs saturate because they operate within fixed representational structures, hand-crafted and heuristic based feature-engineered predictors, or offline imitation models that cannot generate new decision logic on their own. At the same time, replacement is shaped by the causal interaction of prefetching, thrashing, spatial locality, and access-type behavior, producing an enormous design space that is difficult to traverse manually. Prior approaches typically rely on heuristics, parameter tuning, or imitation of an offline optimal policy, capturing correlations rather than synthesizing new mechanisms. As a result, their performance gains often plateau and they overfit under dynamic workload conditions. CACHEFORGE is the first framework to evolve cache-replacement policies end-to-end by embedding a large language model inside a governed hardware-aware loop. In each iteration, the LLM proposes new C++ replacement logic, the policy is evaluated under a trace-based CRC-2 ChampSim simulator, and the framework enforces feasibility through reward shaping, structural checks, dynamic mutation, temperature scheduling, and cross-policy crossover. This closed-loop generation-evolution loop specifically designed for cache replacement policy enables the discovery of compact policies that satisfy hardware constraints while exploring algorithmic transformations beyond fixed predictor structures. Across SPEC CPU2006, CACHEFORGE outperforms all CRC-2 baselines. It improves the total hit rate by 27.36%, 19.69%, 13.72%, 13.15%, 11.83%, and 5.73% over MPPPB, ReD, Hawk-eye, SHiP++, LIME, and LRU, respectively. On memory-intensive workloads, it increases IPC by 10.15%, 7.89%, 6.34%, 3.64%, 3.12%, and 2.71% over LRU, MPPPB, LIME, ReD, SHiP++, and Hawkeye.

==> Results/IPC-MPPPB-barchart.tex <==
% % % \begin{figure*}[!htbp]
% % % \centering
% % % \begin{tikzpicture}
% % % \begin{axis}[
% % %     width=\textwidth,
% % %     height=7cm,
% % %     ybar,
% % %     bar width=4pt,
% % %     ylabel={IPC},
% % %     symbolic x coords={
% % %         namd,hmmer,sphinx3,bzip2,h264ref,
% % %         gamess,bwaves,gromacs,tonto,lbm,
% % %         leslie3d,wrf,sjeng,GemsFDTD,libquantum,
% % %         milc,cactusADM,xalancbmk,gobmk,perlbench,
% % %         povray,soplex,gcc,astar,omnetpp,mcf,Average
% % %     },
% % %     xtick=data,
% % %     xticklabel style={rotate=45,anchor=east,font=\scriptsize},
% % %     ymajorgrids=true,
% % %     grid style={dotted,gray!40},
% % %     enlarge x limits=0.03,
% % %     ymin=0,
% % %     ymax=1.5,
% % %     legend style={
% % %         font=\scriptsize,
% % %         at={(0.5,1.05)},
% % %         anchor=south,
% % %         legend columns=-1,
% % %         draw=none
% % %     },
% % % ]

% % % % ---------- CacheForge (solid blue-black) ----------
% % % \addplot+[ybar, bar shift=-3pt, fill=blue!90!black!50, draw=black] coordinates {
% % % (namd,1.181325) (hmmer,1.146836) (sphinx3,1.016445)
% % % (bzip2,0.933683) (h264ref,0.879587) (gamess,0.864825)
% % % (bwaves,0.862) (gromacs,0.826985) (tonto,0.7666)
% % % (lbm,0.716686) (leslie3d,0.663758) (wrf,0.639338)
% % % (sjeng,0.62887) (GemsFDTD,0.574456) (libquantum,0.566651)
% % % (milc,0.594451) (cactusADM,0.46654) (xalancbmk,0.486667)
% % % (gobmk,0.447488) (perlbench,0.404468) (povray,0.397773)
% % % (soplex,0.384051) (gcc,0.32701) (astar,0.282617)
% % % (omnetpp,0.262514) (mcf,0.112217) (Average,0.492247)
% % % };
% % % \addlegendentry{CacheForge}

% % % % ---------- Multiperspective (hatched cyan) ----------
% % % \addplot+[ybar, bar shift=+3pt, pattern=north east lines, pattern color=black, fill=cyan!30, draw=black] coordinates {
% % % (namd,1.18002) (hmmer,1.147095) (sphinx3,1.010984)
% % % (bzip2,0.93434) (h264ref,0.880291) (gamess,0.864187)
% % % (bwaves,0.861905) (gromacs,0.826985) (tonto,0.765866)
% % % (lbm,0.71262) (leslie3d,0.663655) (wrf,0.639113)
% % % (sjeng,0.628405) (GemsFDTD,0.569855) (libquantum,0.561542)
% % % (milc,0.592232) (cactusADM,0.466036) (xalancbmk,0.486465)
% % % (gobmk,0.447497) (perlbench,0.404284) (povray,0.397629)
% % % (soplex,0.384286) (gcc,0.326178) (astar,0.282329)
% % % (omnetpp,0.262371) (mcf,0.111988) (Average,0.491454)
% % % };
% % % \addlegendentry{Multiperspective (Baseline)}

% % % \end{axis}
% % % \end{tikzpicture}

% % % \caption{Comparison of IPC between CacheForge and Multiperspective Baseline across SPEC CPU 2006 workloads. Workloads are sorted from highest to lowest IPC achieved by CacheForge.}
% % % \label{fig:ipc_sorted}
% % % \end{figure*}

% % \begin{figure*}[!htbp]
% % \centering

% % % ============================================================
% % % Top plot: Highest → midrange IPC workloads
% % % ============================================================
% % \begin{tikzpicture}
% % \begin{axis}[
% %     width=\textwidth,
% %     height=4.5cm,
% %     ybar,
% %     bar width=4pt,
% %     ylabel={IPC},
% %     symbolic x coords={
% %         namd,hmmer,sphinx3,bzip2,h264ref,
% %         gamess,bwaves,gromacs,tonto,lbm,
% %         leslie3d,wrf,sjeng
% %     },
% %     xtick=data,
% %     xticklabel style={rotate=45,anchor=east,font=\scriptsize},
% %     ymajorgrids=true,
% %     grid style={dotted,gray!40},
% %     enlarge x limits=0.03,
% %     ymin=0.5,
% %     ymax=1.5,
% %     legend style={
% %         font=\scriptsize,
% %         at={(0.5,1.05)},
% %         anchor=south,
% %         legend columns=-1,
% %         draw=none
% %     },
% % ]

% % % ---------- CacheForge (solid blue-black) ----------
% % \addplot+[ybar, bar shift=-3pt, fill=blue!90!black!50, draw=black] coordinates {
% % (namd,1.181325) (hmmer,1.146836) (sphinx3,1.016445)
% % (bzip2,0.933683) (h264ref,0.879587) (gamess,0.864825)
% % (bwaves,0.862) (gromacs,0.826985) (tonto,0.7666)
% % (lbm,0.716686) (leslie3d,0.663758) (wrf,0.639338)
% % (sjeng,0.62887)
% % };
% % \addlegendentry{CacheForge}

% % % ---------- Multiperspective (hatched cyan) ----------
% % \addplot+[ybar, bar shift=+3pt, pattern=north east lines, pattern color=black, fill=cyan!30, draw=black] coordinates {
% % (namd,1.18002) (hmmer,1.147095) (sphinx3,1.010984)
% % (bzip2,0.93434) (h264ref,0.880291) (gamess,0.864187)
% % (bwaves,0.861905) (gromacs,0.826985) (tonto,0.765866)
% % (lbm,0.71262) (leslie3d,0.663655) (wrf,0.639113)
% % (sjeng,0.628405)
% % };
% % \addlegendentry{Multiperspective (Baseline)}

% % \end{axis}
% % \end{tikzpicture}

% % \vspace{0.5em}

% % % ============================================================
% % % Bottom plot: Midrange → Lowest IPC workloads
% % % ============================================================
% % \begin{tikzpicture}
% % \begin{axis}[
% %     width=\textwidth,
% %     height=4.5cm,
% %     ybar,
% %     bar width=4pt,
% %     ylabel={IPC},
% %     symbolic x coords={
% %         milc,GemsFDTD,libquantum,xalancbmk,cactusADM,gobmk,
% %         perlbench,povray,soplex,gcc,
% %         astar,omnetpp,mcf,Average
% %     },
% %     xtick=data,
% %     xticklabel style={rotate=45,anchor=east,font=\scriptsize},
% %     ymajorgrids=true,
% %     grid style={dotted,gray!40},
% %     enlarge x limits=0.03,
% %     ymin=0,
% %     ymax=0.75,
% %     scaled y ticks=false,
% % ]

% % % ---------- CacheForge (solid blue-black) ----------
% % \addplot+[ybar, bar shift=-3pt, fill=blue!90!black!50, draw=black] coordinates {
% % (GemsFDTD,0.574456) (libquantum,0.566651) (milc,0.594451)
% % (cactusADM,0.46654) (xalancbmk,0.486667)
% % (gobmk,0.447488) (perlbench,0.404468)
% % (povray,0.397773) (soplex,0.384051)
% % (gcc,0.32701) (astar,0.282617)
% % (omnetpp,0.262514) (mcf,0.112217)
% % (Average,0.492247)
% % };

% % % ---------- Multiperspective (hatched cyan) ----------
% % \addplot+[ybar, bar shift=+3pt, pattern=north east lines, pattern color=black, fill=cyan!30, draw=black] coordinates {
% % (GemsFDTD,0.569855) (libquantum,0.561542) (milc,0.592232)
% % (cactusADM,0.466036) (xalancbmk,0.486465)
% % (gobmk,0.447497) (perlbench,0.404284)
% % (povray,0.397629) (soplex,0.384286)
% % (gcc,0.326178) (astar,0.282329)
% % (omnetpp,0.262371) (mcf,0.111988)
% % (Average,0.491454)
% % };

% % \end{axis}
% % \end{tikzpicture}

% % \caption{Comparison of IPC between CacheForge and Multiperspective Baseline across SPEC CPU 2006 workloads. Workloads are sorted from highest (top) to lowest (bottom) IPC achieved by CacheForge.}
% % \label{fig:ipc_sorted_split}
% % \end{figure*}

% \begin{figure*}[!htbp]
% \centering

% % ============================================================
% % Top plot: Highest → Midrange IPC workloads
% % ============================================================
% \begin{tikzpicture}
% \begin{axis}[
%     width=\textwidth,
%     height=4.5cm,
%     ybar,
%     bar width=3pt,
%     ylabel={IPC},
%     symbolic x coords={
%         calculix,namd,hmmer,sphinx3,bzip2,
%         h264ref,gamess,bwaves,gromacs,tonto,
%         lbm,leslie3d,wrf
%     },
%     xtick=data,
%     xticklabel style={rotate=45,anchor=east,font=\scriptsize},
%     ymajorgrids=true,
%     grid style={dotted,gray!40},
%     enlarge x limits=0.03,
%     ymin=0.5,
%     ymax=2.2,
%     legend style={
%         font=\scriptsize,
%         at={(0.5,1.05)},
%         anchor=south,
%         legend columns=-1,
%         draw=none
%     },
% ]

% % ---------- CacheForge ----------
% \addplot+[ybar, bar shift=-9pt, fill=blue!90!black!60, draw=black] coordinates {
% (calculix,1.90043) (namd,1.181325) (hmmer,1.146836)
% (sphinx3,1.016445) (bzip2,0.933683) (h264ref,0.879587)
% (gamess,0.864825) (bwaves,0.862) (gromacs,0.826985)
% (tonto,0.7666) (lbm,0.716686) (leslie3d,0.663758)
% (wrf,0.639338)
% };
% \addlegendentry{CacheForge}

% % ---------- Multiperspective ----------
% \addplot+[ybar, bar shift=-6pt, pattern=north east lines, pattern color=black, fill=cyan!30, draw=black] coordinates {
% (calculix,1.899434) (namd,1.18002) (hmmer,1.147095)
% (sphinx3,1.010984) (bzip2,0.93434) (h264ref,0.880291)
% (gamess,0.864187) (bwaves,0.861905) (gromacs,0.826985)
% (tonto,0.765866) (lbm,0.71262) (leslie3d,0.663655)
% (wrf,0.639113)
% };
% \addlegendentry{Multiperspective}

% % ---------- Hawkeye ----------
% \addplot+[ybar, bar shift=-3pt, fill=white, draw=black] coordinates {
% (calculix,2.015215) (namd,1.181325) (hmmer,1.146936)
% (sphinx3,1.003386) (bzip2,0.937363) (h264ref,0.880187)
% (gamess,0.864825) (bwaves,0.866668) (gromacs,0.826985)
% (tonto,0.766936) (lbm,0.684293) (leslie3d,0.674498)
% (wrf,0.636264)
% };
% \addlegendentry{Hawkeye}

% % ---------- SHiP++ ----------
% \addplot+[ybar, bar shift=0pt, fill=gray!45, draw=black!80] coordinates {
% (calculix,1.920244) (namd,1.181025) (hmmer,1.147272)
% (sphinx3,1.001863) (bzip2,0.941752) (h264ref,0.878392)
% (gamess,0.864811) (bwaves,0.867184) (gromacs,0.826913)
% (tonto,0.766633) (lbm,0.684876) (leslie3d,0.673546)
% (wrf,0.637946)
% };
% \addlegendentry{SHiP++}

% % ---------- LIME ----------
% \addplot+[ybar, bar shift=+3pt, fill=gray!65, draw=black!70] coordinates {
% (calculix,1.905514) (namd,1.179629) (hmmer,1.145808)
% (sphinx3,0.982443) (bzip2,0.934467) (h264ref,0.876509)
% (gamess,0.864441) (bwaves,0.863248) (gromacs,0.825872)
% (tonto,0.766159) (lbm,0.709242) (leslie3d,0.651819)
% (wrf,0.637126)
% };
% \addlegendentry{LiMe}

% % ---------- ReD ----------
% \addplot+[ybar, bar shift=+6pt, fill=gray!85, draw=black!80] coordinates {
% (calculix,2.016367) (namd,1.181325) (hmmer,1.147523)
% (sphinx3,0.885526) (bzip2,0.938665) (h264ref,0.878772)
% (gamess,0.864825) (bwaves,0.861854) (gromacs,0.826985)
% (tonto,0.765167) (lbm,0.64848) (leslie3d,0.681596)
% (wrf,0.638944)
% };
% \addlegendentry{ReD}

% % ---------- LRU ----------
% \addplot+[ybar, bar shift=+9pt, fill=gray!95, draw=black!90] coordinates {
% (calculix,2.019632) (namd,1.181325) (hmmer,1.146832)
% (sphinx3,0.84755) (bzip2,0.932336) (h264ref,0.876486)
% (gamess,0.864825) (bwaves,0.866314) (gromacs,0.826985)
% (tonto,0.764906) (lbm,0.604523) (leslie3d,0.667467)
% (wrf,0.63633)
% };
% \addlegendentry{LRU}

% \end{axis}
% \end{tikzpicture}

% \vspace{0.7em}

% % ============================================================
% % Bottom plot: Midrange → Lowest IPC workloads
% % ============================================================
% \begin{tikzpicture}
% \begin{axis}[
%     width=\textwidth,
%     height=4.5cm,
%     ybar,
%     bar width=3pt,
%     ylabel={IPC},
%     symbolic x coords={
%         sjeng,GemsFDTD,libquantum,milc,cactusADM,
%         xalancbmk,gobmk,perlbench,povray,soplex,
%         gcc,astar,omnetpp,mcf,ALL
%     },
%     xtick=data,
%     xticklabel style={rotate=45,anchor=east,font=\scriptsize},
%     ymajorgrids=true,
%     grid style={dotted,gray!40},
%     enlarge x limits=0.03,
%     ymin=0,
%     ymax=0.75,
%     scaled y ticks=false,
% ]

% % ---------- CacheForge ----------
% \addplot+[ybar, bar shift=-9pt, fill=blue!90!black!60, draw=black] coordinates {
% (sjeng,0.62887) (GemsFDTD,0.574456) (libquantum,0.566651)
% (milc,0.594451) (cactusADM,0.46654) (xalancbmk,0.486667)
% (gobmk,0.447488) (perlbench,0.404468) (povray,0.397773)
% (soplex,0.384051) (gcc,0.32701) (astar,0.282617)
% (omnetpp,0.262514) (mcf,0.112217) (ALL,0.492247)
% };

% % ---------- Multiperspective ----------
% \addplot+[ybar, bar shift=-6pt, pattern=north east lines, pattern color=black, fill=cyan!30, draw=black] coordinates {
% (sjeng,0.628405) (GemsFDTD,0.569855) (libquantum,0.561542)
% (milc,0.592232) (cactusADM,0.466036) (xalancbmk,0.486465)
% (gobmk,0.447497) (perlbench,0.404284) (povray,0.397629)
% (soplex,0.384286) (gcc,0.326178) (astar,0.282329)
% (omnetpp,0.262371) (mcf,0.111988) (ALL,0.491454)
% };

% % ---------- Hawkeye ----------
% \addplot+[ybar, bar shift=-3pt, fill=white, draw=black] coordinates {
% (sjeng,0.628766) (GemsFDTD,0.582634) (libquantum,0.553226)
% (milc,0.589023) (cactusADM,0.467358) (xalancbmk,0.469854)
% (gobmk,0.44764) (perlbench,0.402321) (povray,0.397773)
% (soplex,0.388139) (gcc,0.320738) (astar,0.27422)
% (omnetpp,0.261705) (mcf,0.111579) (ALL,0.489211)
% };

% % ---------- SHiP++ ----------
% \addplot+[ybar, bar shift=0pt, fill=gray!45, draw=black!80] coordinates {
% (sjeng,0.628634) (GemsFDTD,0.578324) (libquantum,0.549757)
% (milc,0.590899) (cactusADM,0.466985) (xalancbmk,0.48112)
% (gobmk,0.447655) (perlbench,0.404316) (povray,0.397768)
% (soplex,0.39241) (gcc,0.322368) (astar,0.275158)
% (omnetpp,0.262906) (mcf,0.117138) (ALL,0.493867)
% };

% % ---------- LIME ----------
% \addplot+[ybar, bar shift=+3pt, fill=gray!65, draw=black!70] coordinates {
% (sjeng,0.62926) (GemsFDTD,0.550183) (libquantum,0.555059)
% (milc,0.589433) (cactusADM,0.466798) (xalancbmk,0.48157)
% (gobmk,0.447229) (perlbench,0.403597) (povray,0.39771)
% (soplex,0.386132) (gcc,0.318146) (astar,0.27979)
% (omnetpp,0.26273) (mcf,0.109481) (ALL,0.487205)
% };

% % ---------- ReD ----------
% \addplot+[ybar, bar shift=+6pt, fill=gray!85, draw=black!80] coordinates {
% (sjeng,0.62886) (GemsFDTD,0.590387) (libquantum,0.567984)
% (milc,0.590948) (cactusADM,0.467322) (xalancbmk,0.476296)
% (gobmk,0.447768) (perlbench,0.402102) (povray,0.397773)
% (soplex,0.391108) (gcc,0.321154) (astar,0.275362)
% (omnetpp,0.259389) (mcf,0.108764) (ALL,0.486351)
% };

% % ---------- LRU ----------
% \addplot+[ybar, bar shift=+9pt, fill=gray!95, draw=black!90] coordinates {
% (sjeng,0.62921) (GemsFDTD,0.578133) (libquantum,0.534367)
% (milc,0.585931) (cactusADM,0.465351) (xalancbmk,0.458326)
% (gobmk,0.447649) (perlbench,0.402001) (povray,0.397773)
% (soplex,0.376504) (gcc,0.316538) (astar,0.269855)
% (omnetpp,0.258254) (mcf,0.107545) (ALL,0.479465)
% };

% \end{axis}
% \end{tikzpicture}

% \caption{Comparison of IPC across SPEC CPU 2006 workloads for \textsc{CacheForge} and prior state-of-the-art cache replacement policies. Workloads are sorted from highest (top) to lowest (bottom) IPC achieved by \textsc{CacheForge}.}
% \label{fig:ipc_sorted_multi_split}
% \end{figure*}




==> Results/IPC.tex <==
% \begin{figure*}[!htbp]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     bar width=9pt,
%     enlarge x limits=0.08,        % <-- small positive margin fixes clipping
%     % bar shift=3pt,         % move bars away from each other

%     ymin=0.30,
%     ymax=0.34,
%     ylabel={IPC},
%     xlabel={Policy},
%     symbolic x coords={
%         CacheForge\_v1,
%         CacheForge\_v2,
%         CacheForge\_v3,
%         CacheForge\_v4,
%         CacheForge\_v5,
%         Hawkeye,
%         SHiP++,
%         LiMe,
%         ReD,
%         Multiperspective,
%         LRU
%     },
%     xtick=data,
%     xticklabel style={rotate=45,anchor=east,font=\scriptsize},
%     nodes near coords,
%     nodes near coords align={vertical},
%     nodes near coords style={
%         font=\scriptsize,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=3
%     },
%     width=0.9\textwidth,
%     height=5cm,
%     axis lines=left,
%     grid=major,
%     grid style={dotted,gray!40},
%     every axis plot/.append style={draw=black!80},
% ]

% \addplot+[ybar, fill=blue!75!black!40, draw=black] coordinates {
%     (CacheForge\_v1,0.3324)
%     (CacheForge\_v2,0.3121)
%     (CacheForge\_v3,0.3333)
%     (CacheForge\_v4,0.3087)
%     (CacheForge\_v5,0.3094)
%     (Hawkeye,0.3252)
%     (SHiP++,0.3239)
%     (LiMe,0.3223)
%     (ReD,0.3141)
%     (Multiperspective,0.3096)
%     (LRU,0.3032)
% };

% \end{axis}
% \end{tikzpicture}
% \caption{IPC comparison across CacheForge variants and baseline replacement policies.}
% \label{fig:ipc_comparison_sorted}
% \end{figure*}

==> Results/Optimization.tex <==

% %Figure~\ref{fig:load_rfo_combined} illustrates how \textsc{CacheForge} progressively improves individual access-type hit rates across iterations. Breaking down the total hit rate reveals distinct microarchitectural trends. 

% For a different objective, \textit{loading hit rate}, representing demand fetch reuse, \textsc{CacheForge} improves from 44.8\% to 47.5\%, \textcolor{purple}{percentage improvement?}while \textit{the RFO hit rate}, capturing the locality of store ownership, increases. %more sharply 
% from 46.6\% to 54.0\% \textcolor{purple}{what percentage improvement?}. 

% % \newpage
% % \textcolor{cyan}{Revisit} Correlation analysis over the CRC-2 policies shows that RFO hits have the strongest positive relationship with IPC, closely followed by load hits. When Prefetcher is on, Prefetch hits have better correlation than load hits, whereas writeback hits show negative correlation to IPC. This highlights the importance of accounting for cache access types. Figure\ref{fig:load_rfo_combined} demonstrates the ability of \textsc{CacheForge} to prioritize ownership and demand accesses and improve the respective hit rate metrics. %that most directly reduce memory latency.

% % \textcolor{cyan}{TODO: Add correlation table, if approved. I think correlation analysis is weakening our claims at the moment (Why did we not optimize Prefetch hits too?), did increasing RFO hit rate give IPC improvement? Yes (but did not surpass SOTA). I think this should be removed or added under results/analysis for all CacheForge generated policies.}




% --- Preamble (once) ---
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{groupplots}  % <— required for groupplot
% (subcaption is NOT required here)

% \begin{figure*}[!t]
% \centering
% \begin{tikzpicture}
% \begin{groupplot}[
%   group style={
%     group size=4 by 1,         % 4 columns, 1 row
%     horizontal sep=1.5cm      % spacing between subplots
%   },
%   width=0.242\textwidth,       % ~1/4 page each; tweak if needed
%   height=4.8cm,
%   tick label style={font=\footnotesize},
%   label style={font=\normalsize},
%   y tick label style={/pgf/number format/fixed,/pgf/number format/precision=3},
%   every axis plot/.append style={line width=0.9pt},
%   clip=false
% ]

% % ===================== (a) Hit =====================
% \nextgroupplot[
%   xlabel={Iteration}, ylabel={Hit (\%)},
%   xmin=0, xmax=275, ymin=0, ymax=60
% ]
% % \addplot[mark=diamond*,mark size=1.8pt,only marks,color=blue!70!black,thick]
% % coordinates {(265,53.43) (1,47.68)};
% % \addplot[densely dashed,blue!70!black,thick] coordinates {(265,0) (265,53.43)};
% % baselines
% \addplot[dashed,black!60,thick,domain=0:275]{43.33};
% \addplot[dashed,black!60,thick,domain=0:275]{37.58};
% \addplot[dashed,black!60,thick,domain=0:275]{37.56};
% \addplot[dashed,black!60,thick,domain=0:275]{34.66};
% \addplot[dashed,black!60,thick,domain=0:275]{11.45};
% % step reference line
% \addplot[blue!50!black,very thick,mark=none] coordinates {
% (1,47.68)
% (2,49.59)
% (3,49.59)
% (4,49.59)
% (5,49.59)
% (6,49.59)
% (7,49.59)
% (8,49.59)
% (9,49.59)
% (10,49.59)
% (11,49.59)
% (12,49.59)
% (13,49.59)
% (14,49.59)
% (15,49.59)
% (16,49.59)
% (17,49.59)
% (18,49.59)
% (19,49.59)
% (20,49.59)
% (21,49.59)
% (22,49.59)
% (23,49.59)
% (24,49.59)
% (25,49.59)
% (26,49.59)
% (27,49.59)
% (28,51.10)
% (29,51.10)
% (30,51.10)
% (31,51.10)
% (32,51.10)
% (33,51.10)
% (34,51.10)
% (35,51.10)
% (36,51.10)
% (37,51.10)
% (38,51.10)
% (39,51.10)
% (40,51.10)
% (41,51.10)
% (42,51.10)
% (43,51.10)
% (44,51.10)
% (45,51.10)
% (46,51.10)
% (47,51.10)
% (48,51.10)
% (49,51.10)
% (50,51.10)
% (51,51.10)
% (52,51.10)
% (53,51.10)
% (54,51.10)
% (55,51.10)
% (56,51.10)
% (57,51.10)
% (58,51.10)
% (59,51.10)
% (60,51.10)
% (61,51.10)
% (62,51.10)
% (63,51.10)
% (64,51.10)
% (65,51.10)
% (66,51.10)
% (67,51.10)
% (68,51.10)
% (69,51.10)
% (70,51.10)
% (71,51.10)
% (72,51.10)
% (73,51.10)
% (74,51.10)
% (75,51.10)
% (76,51.10)
% (77,51.10)
% (78,51.10)
% (79,51.10)
% (80,51.10)
% (81,51.24)
% (82,51.24)
% (83,51.24)
% (84,51.24)
% (85,51.24)
% (86,51.24)
% (87,51.24)
% (88,51.24)
% (89,51.24)
% (90,51.24)
% (91,51.24)
% (92,51.24)
% (93,51.24)
% (94,51.24)
% (95,51.24)
% (96,51.24)
% (97,51.24)
% (98,51.24)
% (99,51.24)
% (100,51.24)
% (101,51.24)
% (102,51.30)
% (103,51.30)
% (104,51.30)
% (105,51.30)
% (106,51.30)
% (107,51.30)
% (108,51.30)
% (109,51.30)
% (110,52.12)
% (111,52.12)
% (112,52.12)
% (113,52.12)
% (114,52.12)
% (115,52.12)
% (116,52.12)
% (117,52.12)
% (118,52.12)
% (119,52.12)
% (120,52.50)
% (121,52.50)
% (122,52.50)
% (123,52.50)
% (124,52.50)
% (125,52.50)
% (126,52.50)
% (127,52.50)
% (128,52.50)
% (129,52.50)
% (130,52.50)
% (131,52.50)
% (132,52.50)
% (133,52.50)
% (134,52.50)
% (135,52.50)
% (136,52.50)
% (137,52.50)
% (138,52.50)
% (139,52.50)
% (140,52.50)
% (141,52.50)
% (142,52.50)
% (143,52.50)
% (144,52.50)
% (145,52.50)
% (146,52.50)
% (147,52.50)
% (148,52.50)
% (149,52.50)
% (150,52.50)
% (151,52.50)
% (152,52.50)
% (153,52.50)
% (154,52.50)
% (155,52.57)
% (156,52.57)
% (157,52.57)
% (158,52.57)
% (159,52.57)
% (160,52.57)
% (161,52.57)
% (162,52.57)
% (163,52.57)
% (164,52.57)
% (165,52.57)
% (166,52.57)
% (167,52.57)
% (168,52.57)
% (169,52.57)
% (170,52.57)
% (171,52.57)
% (172,52.58)
% (173,52.61)
% (174,52.66)
% (175,52.66)
% (176,52.66)
% (177,52.66)
% (178,52.66)
% (179,52.66)
% (180,52.66)
% (181,52.66)
% (182,52.66)
% (183,52.66)
% (184,52.66)
% (185,52.66)
% (186,52.66)
% (187,52.66)
% (188,52.66)
% (189,52.66)
% (190,52.66)
% (191,52.66)
% (192,52.66)
% (193,52.66)
% (194,52.66)
% (195,52.66)
% (196,52.66)
% (197,52.66)
% (198,52.70)
% (199,52.70)
% (200,52.70)
% (201,52.70)
% (202,52.70)
% (203,52.70)
% (204,52.70)
% (205,52.70)
% (206,52.70)
% (207,52.70)
% (208,52.70)
% (209,52.70)
% (210,52.70)
% (211,52.70)
% (212,52.70)
% (213,52.70)
% (214,52.70)
% (215,52.70)
% (216,52.70)
% (217,52.70)
% (218,52.70)
% (219,52.70)
% (220,52.70)
% (221,52.70)
% (222,52.70)
% (223,52.70)
% (224,52.70)
% (225,52.70)
% (226,52.70)
% (227,52.70)
% (228,52.70)
% (229,52.70)
% (230,52.70)
% (231,52.70)
% (232,52.70)
% (233,52.70)
% (234,52.70)
% (235,52.70)
% (236,52.70)
% (237,52.70)
% (238,52.70)
% (239,52.70)
% (240,52.70)
% (241,52.70)
% (242,52.70)
% (243,52.70)
% (244,52.70)
% (245,52.70)
% (246,52.70)
% (247,52.70)
% (248,52.70)
% (249,52.70)
% (250,52.70)
% (251,52.70)
% (252,52.70)
% (253,52.70)
% (254,52.70)
% (255,52.70)
% (256,52.70)
% (257,52.70)
% (258,52.70)
% (259,52.70)
% (260,52.70)
% (261,52.70)
% (262,52.70)
% (263,52.70)
% (264,52.70)
% (265,52.70)
% (266,53.43)
% (267,53.43)
% (268,53.43)
% (269,53.43)
% (270,53.43)
% (271,53.43)
% (272,53.43)
% (273,53.43)
% (274,53.43)
% (275,53.43)
% };
% % coordinates {(0,0)(1,54.18)(2,54.18)(37,55.62)(170,55.62)(170,55.62)};

% \addplot[
%     only marks,
%     mark=*,
%     mark size=0.5pt,
%     color=blue!50!black,
%     opacity=0.4
% ]coordinates {
% (1,47.68)(2,49.59)(3,34.61)(4,41.90)(5,43.29)(6,44.31)(7,36.52)(9,40.69)(10,40.20)(11,47.97)(12,42.80)(13,36.15)(14,41.81)(16,39.78)(17,41.66)(18,36.67)(19,24.13)(20,43.59)(21,46.57)(22,41.62)(23,27.76)(24,29.01)(25,38.40)(26,31.58)(27,48.50)(28,51.10)(29,49.55)(30,38.95)(31,48.64)(32,50.95)(33,47.18)(34,38.95)(35,49.12)(36,31.64)(37,47.15)(38,49.64)(39,34.94)(40,50.77)(41,50.91)(42,46.12)(43,35.42)(44,41.57)(45,50.65)(46,47.60)(47,33.54)(48,50.65)(49,48.76)(50,50.74)(51,49.32)(52,43.88)(53,33.51)(54,50.94)(55,32.20)(56,48.87)(57,49.11)(58,50.65)(59,50.90)(60,38.95)(61,50.95)(62,48.76)(63,45.28)(64,48.73)(65,31.87)(66,49.51)(67,51.01)(68,50.38)(69,50.16)(70,50.65)(71,50.95)(72,51.03)(73,41.69)(74,50.70)(75,32.20)(76,50.00)(77,42.73)(78,32.06)(79,44.65)(80,35.72)(81,51.24)(82,42.79)(83,41.54)(84,50.75)(85,44.34)(86,36.10)(87,37.40)(88,45.92)(89,32.27)(90,31.97)(91,27.44)(92,46.32)(93,41.06)(94,32.07)(95,37.20)(96,39.33)(97,25.83)(98,31.88)(99,40.62)(100,50.85)(101,30.45)(102,51.30)(103,42.32)(104,35.28)(105,49.94)(106,45.09)(107,47.06)(108,37.66)(109,31.35)(110,52.12)(111,26.93)(112,46.36)(113,52.06)(114,49.35)(115,50.19)(116,36.35)(117,28.92)(118,33.98)(119,50.91)(120,52.50)(121,52.50)(122,46.35)(123,50.07)(124,30.13)(125,35.15)(126,34.58)(127,37.82)(128,38.64)(129,50.10)(130,33.08)(131,31.03)(132,49.48)(133,37.68)(134,49.33)(135,32.64)(136,44.85)(137,35.72)(138,33.90)(139,50.97)(140,37.53)(141,30.25)(142,46.70)(143,50.80)(144,43.35)(145,40.33)(146,38.14)(147,35.11)(148,33.66)(149,40.66)(150,52.37)(151,34.80)(152,32.09)(153,28.33)(154,30.98)(155,52.57)(156,45.71)(157,50.74)(158,26.09)(159,52.15)(160,43.07)(161,49.47)(162,33.73)(163,48.62)(164,43.65)(165,49.78)(166,27.17)(167,43.38)(168,50.14)(169,44.42)(170,42.90)(171,45.46)(172,52.58)(173,52.61)(174,52.66)(175,52.37)(176,51.69)(177,34.21)(178,35.33)(179,38.32)(180,52.60)(181,32.05)(182,38.65)(183,45.44)(184,52.49)(185,52.38)(186,52.58)(187,42.02)(188,47.14)(189,51.39)(190,50.93)(191,46.31)(192,42.89)(193,39.60)(194,52.33)(195,32.03)(196,32.09)(197,52.50)(198,52.70)(199,49.95)(200,37.39)(201,45.27)(202,37.18)(203,42.65)(204,41.87)(206,31.62)(207,50.27)(208,52.40)(209,43.33)(210,52.60)(211,33.34)(212,50.76)(213,40.36)(215,51.28)(216,38.60)(217,39.76)(218,52.66)(219,45.91)(220,52.51)(221,50.98)(223,52.70)(224,51.74)(225,51.52)(226,33.45)(227,34.42)(228,52.37)(229,48.68)(230,43.38)(231,42.90)(232,51.83)(233,34.39)(234,42.71)(235,45.48)(236,51.47)(237,38.82)(238,26.62)(239,29.55)(240,51.10)(241,45.34)(242,41.52)(243,42.79)(244,48.16)(245,47.24)(246,46.91)(247,37.09)(248,31.74)(249,32.18)(250,46.65)(251,30.46)(252,51.28)(253,46.27)(254,28.58)(255,43.42)(256,51.39)(257,44.73)(258,42.17)(259,33.15)(260,51.39)(261,28.45)(262,33.16)(263,52.18)(264,51.37)(265,47.37)(266,53.43)(267,49.75)(268,44.67)(269,52.34)(270,53.05)(271,53.05)(272,43.67)(273,51.25)(274,53.35)(275,53.02)};
% % coordinates {
% % (1,54.18086443) (2,50.29316839) (3,41.38823756) (4,43.23511758) (5,48.66392636) (6,48.8727955) (7,48.44730641) (8,45.30384082) (9,47.44897837) (10,45.91073431) (11,50.91789319) (12,50.59736345) (13,51.06632748) (14,51.24841548) (15,47.75635548) (16,49.20089989) (17,48.31098923) (18,49.05594471) (19,49.32168773) (20,50.43871598) (21,47.34378351) (22,47.09321027) (23,43.89427737) (24,44.10471003) (25,43.69083488) (26,43.74374247) (27,43.43423938) (28,52.2020438) (29,49.80657721) (30,50.32048029) (31,50.9609572) (32,51.96152816) (33,53.57186414) (34,53.25338695) (35,47.40756592) (36,48.81999707) (37,50.77917059) (38,49.98400088) (39,55.62269427) (40,53.63388721) (41,52.69658725) (42,51.7934079) (43,53.64733068) (44,54.00710755) (45,55.46674637) (46,54.81704452) (47,48.88095632) (48,44.69428092) (49,44.66233426) (50,45.29744763) (51,46.96107836) (52,45.87096371) (53,46.44875103) (54,48.081096) (55,43.94062388) (56,44.57962843) (57,44.60462693) (58,44.60951499) (59,55.69892685) (60,46.43060117) (61,45.94198998) (62,45.9994853) (63,46.60655108) (64,44.41251183) (65,47.35666902) (66,48.34725078) (67,54.78091142) (68,50.22497351) (69,50.47289994) (70,50.20913899) (71,55.11002358) (72,55.34329231) (73,54.2183128) (74,55.4376631) (75,53.67628197) (76,51.76261861) (77,52.79984472) (78,53.80161893) (79,54.73646655) (80,53.75783218) (81,54.26957762) (82,54.20304157) (83,54.60724943) (84,54.44698727) (85,52.66935733) (86,52.98096035) (87,55.78525467) (88,51.90336993) (89,52.8034654) (90,53.78639667) (91,55.51511945) (92,52.677306) (93,52.51401666) (94,52.84082535) (95,47.91663753) (96,47.09056362) (97,46.25427545) (98,50.13804612) (99,54.32426892) (100,52.73924397) (101,50.91585057) (102,50.76266154) (103,52.47160465) (104,54.11157273) (105,52.83369689) (106,46.28921369) (107,55.57824166) (108,55.48739843) (109,54.58710262) (110,54.54528043) (111,55.29509511) (112,55.47980812) (113,55.3316552) (114,55.1974357) (115,47.79099999) (116,48.52757072) (117,49.10397607) (118,49.41950469) (119,48.71218604) (120,49.30960907) (121,47.38731706) (122,46.27672333) (123,45.75560643) (124,43.94594333) (125,43.88595713) (126,47.65321915) (127,44.30713523) (128,44.27892179) (129,44.221788) (130,55.14490905) (131,43.03069969) (132,42.97429355) (133,43.0600062) (134,53.38988343) (135,46.42189524) (136,47.46082912) (137,47.06282803) (138,55.73867463) (139,55.18788925) (140,53.26142865) (141,52.93268087) (142,53.95671844) (143,51.91235867) (144,51.55117065) (145,51.15311445) (146,51.85001683) (147,50.69020166) (148,51.3272899) (149,55.06001212) (150,53.65553819) (151,53.76377819) (152,53.62996096) (153,55.60295124) (154,54.21826675) (155,52.21424598) (156,52.27816574) (157,46.57397686) (158,48.09879736) (159,49.65581467) (160,51.39543696) (161,53.64956206) (162,51.8678597) (163,51.89863138) (164,51.90234508) (165,54.25904196) (166,48.6607706)

% % };

% % ===================== (c) Load HR =====================
% \nextgroupplot[
%   xlabel={Iteration}, ylabel={Load HR (\%)},
%   xmin=0, xmax=45, ymin=35, ymax=50
% ]
% \addplot[blue!50!black,very thick,mark=none]
% coordinates {
% (0,35.00)
% (1,44.79)
% (2,47.11)
% (3,47.54)
% (4,47.54)
% (5,47.54)
% (6,47.54)
% (7,47.54)
% (8,47.54)
% (9,47.54)
% (10,47.54)
% (11,47.54)
% (12,47.54)
% (13,47.54)
% (14,47.54)
% (15,47.54)
% (16,47.54)
% (17,47.54)
% (18,47.54)
% (19,47.54)
% (20,47.54)
% (21,47.54)
% (22,47.54)
% (23,47.54)
% (24,47.54)
% (25,47.54)
% (26,47.54)
% (27,47.54)
% (28,47.54)
% (29,47.54)
% (30,47.54)
% (31,47.54)
% (32,47.54)
% (33,47.54)
% (34,47.54)
% (35,47.54)
% (36,47.54)
% (37,47.54)
% (38,47.54)
% (39,47.54)
% (40,47.54)
% (41,47.54)(45,47.54)
% };

% \addplot[
%     only marks,
%     mark=*,
%     mark size=0.5pt,
%     color=blue!50!black,
%     opacity=0.5
% ]
% coordinates {

% (1,44.79)
% (2,47.11)
% (3,47.54)
% (4,47.53)
% (5,47.35)
% (6,47.46)
% (7,47.40)
% (8,44.62)
% (9,45.38)
% (10,46.43)
% (11,46.55)
% (12,46.76)
% (13,46.69)
% (14,45.94)
% (15,45.87)
% (16,45.48)
% (17,44.73)
% (18,42.15)
% (19,46.05)
% (20,46.09)
% (21,45.73)
% (22,45.07)
% (23,44.54)
% (24,44.68)
% (25,45.84)
% (26,44.41)
% (27,45.79)
% (28,42.64)
% (29,43.32)
% (30,44.76)
% (31,44.56)
% (32,46.98)
% (33,45.65)
% (34,44.83)
% (35,44.62)
% (36,44.47)
% (37,45.61)
% (38,43.32)
% (39,44.32)
% (40,42.92)
% (41,45.08)
% };
% % baselines
% \addplot[dashed,black!60,thick,domain=0:45]{44.68};
% \addplot[dashed,black!60,thick,domain=0:45]{43.99};
% \addplot[dashed,black!60,thick,domain=0:45]{47.86};
% \addplot[dashed,black!60,thick,domain=0:45]{48.07};
% \addplot[dashed,black!60,thick,domain=0:45]{45.91};
% \addplot[dashed,black!60,thick,domain=0:45]{38.81};

% % ===================== (d) RFO HR =====================
% \nextgroupplot[
%   xlabel={Iteration}, ylabel={RFO HR (\%)},
%   xmin=0, xmax=50, ymin=40, ymax=55
% ]
% \addplot[blue!50!black,very thick,mark=none]
% coordinates {
% (0,40.00)
% (1,46.61)
% (2,51.80)
% (3,51.80)
% (4,51.80)
% (5,53.01)
% (6,54.04)
% (7,54.04)
% (8,54.04)
% (9,54.04)
% (10,54.04)
% (11,54.04)
% (12,54.04)
% (13,54.04)
% (14,54.04)
% (15,54.04)
% (16,54.04)
% (17,54.04)
% (18,54.04)
% (19,54.04)
% (20,54.04)
% (21,54.04)
% (22,54.04)
% (23,54.04)
% (24,54.04)
% (25,54.04)
% (26,54.04)
% (27,54.04)
% (28,54.04)
% (29,54.04)
% (30,54.04)
% (31,54.04)
% (32,54.04)
% (33,54.04)
% (34,54.04)
% (35,54.04)
% (36,54.04)
% (37,54.04)
% (38,54.04)
% (39,54.04)
% (40,54.04)
% (41,54.04)
% (42,54.04)
% (43,54.04)
% (50,54.04)
% };
% % scatter points
% \addplot[only marks,mark=*,mark size=0.5pt,color=blue!50!black,opacity=0.5]
% coordinates {
% (1,46.61)
% (2,51.80)
% (3,51.52)
% (4,51.15)
% (5,53.01)
% (6,54.04)
% (7,52.24)
% (8,52.33)
% (9,51.83)
% (10,47.52)
% (11,50.24)
% (12,52.59)
% (13,52.19)
% (14,52.16)
% (15,53.65)
% (16,52.72)
% (17,51.03)
% (18,53.48)
% (19,52.53)
% (20,50.45)
% (21,53.37)
% (22,52.27)
% (23,52.11)
% (24,52.14)
% (25,53.58)
% (26,51.31)
% (27,52.04)
% (28,51.99)
% (29,53.15)
% (30,50.34)
% (31,50.15)
% (32,53.17)
% (33,49.13)
% (34,49.09)
% (35,49.09)
% (36,53.47)
% (37,50.05)
% (38,49.90)
% (39,50.13)
% (40,53.76)
% (41,52.86)
% (42,53.42)
% (43,51.70)
% };
% % baselines
% \addplot[dashed,black!60,thick,domain=0:50]{47.39};
% \addplot[dashed,black!60,thick,domain=0:50]{40.31};
% \addplot[dashed,black!60,thick,domain=0:50]{48.38};
% \addplot[dashed,black!60,thick,domain=0:50]{48.91};
% \addplot[dashed,black!60,thick,domain=0:50]{46.14};
% \addplot[dashed,black!60,thick,domain=0:50]{45.35};



% % ===================== (b) IPC =====================
% \nextgroupplot[
%   xlabel={Iteration}, ylabel={IPC},
%   label style={font=\normalsize},
%   xmin=0, xmax=69, ymin=0.30, ymax=0.3375
% ]
% \addplot[blue!50!black,very thick,mark=none]
% coordinates {
% (1,0.3015)(2,0.3015)(3,0.3218)(4,0.3218)(5,0.3218)(6,0.3218)(7,0.3218)(8,0.3218)
% (9,0.3242)(10,0.3242)(11,0.3242)(12,0.3242)(13,0.3242)(14,0.3242)
% (15,0.3280)(16,0.3280)(17,0.3280)(18,0.3280)(19,0.3280)(20,0.3280)
% (21,0.3280)(22,0.3280)(23,0.3280)(24,0.3280)
% (25,0.3334)(26,0.3334)(27,0.3334)(28,0.3334)(29,0.3334)(30,0.3334)
% (31,0.3334)(32,0.3334)(33,0.3334)(34,0.3334)(35,0.3334)(36,0.3334)(37,0.3334)(38,0.3334)(39,0.3334)(40,0.3334)
% (41,0.3336)(42,0.3337)(43,0.3337)(44,0.3337)(45,0.3337)(46,0.3337)(47,0.3337)(48,0.3337)(49,0.3337)(50,0.3337)
% (51,0.3337)(52,0.3337)(53,0.3337)(54,0.3337)(55,0.3337)(56,0.3337)
% (57,0.3340)(58,0.3340)(59,0.3340)(60,0.3340)(61,0.3340)(62,0.3340)(63,0.3340)(64,0.3340)(65,0.3340) (69,0.3340)
% };


% \addplot[
%     only marks,
%     mark=*,
%     mark size=0.5pt,
%     color=blue!50!black,
%     opacity=0.5
% ]
% coordinates {
% (1,0.3015)
% (2,0.3015)
% (3,0.3218)
% (4,0.3059)
% (5,0.3128)
% (6,0.3086)
% (7,0.3057)
% (8,0.3092)
% (9,0.3242)
% (10,0.3015)
% (11,0.3063)
% (12,0.3117)
% (13,0.3013)
% (14,0.3032)
% (15,0.3280)
% (16,0.3231)
% (17,0.3230)
% (18,0.2989)
% (19,0.3016)
% (20,0.3218)
% (21,0.3040)
% (22,0.3251)
% (23,0.3213)
% (24,0.3217)
% (25,0.3334)
% (26,0.3326)
% (27,0.3307)
% (28,0.3326)
% (29,0.3087)
% (30,0.3328)
% (31,0.3331)
% (32,0.3252)
% (33,0.3280)
% (34,0.3253)
% (35,0.3249)
% (36,0.3237)
% (37,0.3062)
% (38,0.3326)
% (39,0.3087)
% (40,0.3065)
% (41,0.3336)
% (42,0.3337)
% (43,0.3194)
% (44,0.3337)
% (45,0.3329)
% (46,0.3332)
% (47,0.3334)
% (48,0.3298)
% (49,0.3324)
% (50,0.3304)
% (51,0.3330)
% (52,0.3336)
% (53,0.3335)
% (54,0.3336)
% (55,0.3328)
% (56,0.3331)
% (57,0.3340)
% (58,0.3338)
% (59,0.3335)
% (60,0.3338)
% (61,0.3331)
% (62,0.3314)
% (63,0.3332)
% (64,0.3331)
% (65,0.3335)
% (66,0.3307)
% (67,0.3322)
% (68,0.3115)
% (69,0.3338)

% };


% % baselines
% \addplot[dashed,black!60,thick,domain=0:69]{0.3032};
% \addplot[dashed,black!60,thick,domain=0:69]{0.3096};
% \addplot[dashed,black!60,thick,domain=0:69]{0.3141};
% \addplot[dashed,black!60,thick,domain=0:69]{0.3223};
% \addplot[dashed,black!60,thick,domain=0:69]{0.3239};
% \addplot[dashed,black!60,thick,domain=0:69]{0.3252};

% \end{groupplot}

% % small (a)-(d) tags under axes
% % \node[anchor=north] at ($(group c1r1.south)$) {\scriptsize (a) Hit};
% % \node[anchor=north] at ($(group c2r1.south)$) {\scriptsize (b) IPC};
% % \node[anchor=north] at ($(group c3r1.south)$) {\scriptsize (c) Load hit rate};
% % \node[anchor=north] at ($(group c4r1.south)$) {\scriptsize (d) RFO hit rate};

% \end{tikzpicture}
% \caption{\textsc{CacheForge} evolution across 10 M-instruction runs for total hit rate, IPC, load hit rate, and RFO hit rate. }
% %\textcolor{red}{Please remove subgraph hit because Fig 9 showing that, move fig 9 before this, make IPC a separate stand alone figure and remove it from here . and label all the baseline lines for IPC. }
% \label{fig:evolution_row4_groupplot}
% \end{figure*}


% \begin{figure}[!t]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=\columnwidth,
%     height=7cm,
%     xlabel={Iteration},
%     ylabel={Hit Rate (\%)},
%     xmin=0, xmax=50,
%     ymin=10, ymax=60,
%     % grid=both,
%     % grid style={dotted,gray!40},
%     % legend style={
%     %     at={(0.98,0.02)},       % bottom-right corner
%     %     anchor=south east,
%     %     font=\scriptsize,
%     %     draw=none,
%     %     fill=none
%     % },
%     legend style={
%         font=\footnotesize,
%         at={(0.5,1)}, % top center
%         anchor=south,
%         draw=none,
%         fill=none,
%     },
%     legend columns=-1,
%     tick label style={font=\scriptsize},
%     label style={font=\small},
%     legend cell align=left
% ]

% % -------------------- Legend (consistent line-only) --------------------
% \addlegendimage{line legend, blue!90!black!50, thick}
% \addlegendentry{Load Hit Rate}
% \addlegendimage{line legend, blue!50!black, thick}
% \addlegendentry{RFO Hit Rate}

% % -------------------- Load HR --------------------
% \addplot[blue!90!black!50, very thick, mark=none] coordinates {
% (0,35.00)(1,44.79)(2,47.11)(3,47.54)(4,47.54)(5,47.54)(6,47.54)(7,47.54)
% (8,47.54)(9,47.54)(10,47.54)(11,47.54)(12,47.54)(13,47.54)(14,47.54)
% (15,47.54)(16,47.54)(17,47.54)(18,47.54)(19,47.54)(20,47.54)(21,47.54)
% (22,47.54)(23,47.54)(24,47.54)(25,47.54)(26,47.54)(27,47.54)(28,47.54)
% (29,47.54)(30,47.54)(31,47.54)(32,47.54)(33,47.54)(34,47.54)(35,47.54)
% (36,47.54)(37,47.54)(38,47.54)(39,47.54)(40,47.54)(41,47.54)(45,47.54)
% (50,47.54)
% };

% \addplot[only marks, mark=*, mark size=0.7pt, color=blue!90!black, opacity=0.5]
% coordinates {
% (1,44.79)(2,47.11)(3,47.54)(4,47.53)(5,47.35)(6,47.46)(7,47.40)(8,44.62)
% (9,45.38)(10,46.43)(11,46.55)(12,46.76)(13,46.69)(14,45.94)(15,45.87)
% (16,45.48)(17,44.73)(18,42.15)(19,46.05)(20,46.09)(21,45.73)(22,45.07)
% (23,44.54)(24,44.68)(25,45.84)(26,44.41)(27,45.79)(28,42.64)(29,43.32)
% (30,44.76)(31,44.56)(32,46.98)(33,45.65)(34,44.83)(35,44.62)(36,44.47)
% (37,45.61)(38,43.32)(39,44.32)(40,42.92)(41,45.08)
% };

% % -------------------- RFO HR --------------------
% \addplot[blue!50!black, very thick, mark=none] coordinates {
% (0,40.00)(1,46.61)(2,51.80)(3,51.80)(4,51.80)(5,53.01)(6,54.04)(7,54.04)
% (8,54.04)(9,54.04)(10,54.04)(11,54.04)(12,54.04)(13,54.04)(14,54.04)
% (15,54.04)(16,54.04)(17,54.04)(18,54.04)(19,54.04)(20,54.04)(21,54.04)
% (22,54.04)(23,54.04)(24,54.04)(25,54.04)(26,54.04)(27,54.04)(28,54.04)
% (29,54.04)(30,54.04)(31,54.04)(32,54.04)(33,54.04)(34,54.04)(35,54.04)
% (36,54.04)(37,54.04)(38,54.04)(39,54.04)(40,54.04)(41,54.04)(42,54.04)
% (43,54.04)(50,54.04)
% };

% \addplot[only marks, mark=*, mark size=0.7pt, color=blue!50!black, opacity=0.5]
% coordinates {
% (1,46.61)(2,51.80)(3,51.52)(4,51.15)(5,53.01)(6,54.04)(7,52.24)(8,52.33)
% (9,51.83)(10,47.52)(11,50.24)(12,52.59)(13,52.19)(14,52.16)(15,53.65)
% (16,52.72)(17,51.03)(18,53.48)(19,52.53)(20,50.45)(21,53.37)(22,52.27)
% (23,52.11)(24,52.14)(25,53.58)(26,51.31)(27,52.04)(28,51.99)(29,53.15)
% (30,50.34)(31,50.15)(32,53.17)(33,49.13)(34,49.09)(35,49.09)(36,53.47)
% (37,50.05)(38,49.90)(39,50.13)(40,53.76)(41,52.86)(42,53.42)(43,51.70)
% };

% % -------------------- Baselines --------------------
% \addplot[dashed,black!60,thick,domain=0:50]{43.33};
% \addplot[dashed,black!60,thick,domain=0:50]{37.58};
% \addplot[dashed,black!60,thick,domain=0:50]{37.56};
% \addplot[dashed,black!60,thick,domain=0:50]{34.66};
% \addplot[dashed,black!60,thick,domain=0:50]{11.45};



% \end{axis}
% \end{tikzpicture}
% \caption{Comparison of Load and RFO Hit Rate evolution over iterations. Two blue tones denote the access types, with dashed lines indicating RFO progression. \textcolor{red}{Write MPPPB label on it, remove the other state of the arts connect th edots in line }
% % \textcolor{cyan}{Should we remove MPPPB and shorten the height?}
% }
% \label{fig:load_rfo_combined}
% \end{figure}








\input{Results/IPCvsCHR}
% \textbf{Figure~\ref{fig:load_rfo_combined}}, \textsc{CacheForge}'s iterative evolution reveals how the LLM autonomously learns to co-optimize interacting cache metrics rather than a single scalar objective. The total hit rate, a weighted sum of \textit{Load}, \textit{Read-for-Ownership (RFO)}, and \textit{Prefetch} hits, steadily rises from 47.7\% to 53.4\%, while the overall IPC improves from 0.3015 to 0.3340, yielding an 11\% performance gain. Although total hit rate growth plateaus beyond 50\%, IPC continues to increase, illustrating that throughput benefits stem not only from aggregate reuse but from \textit{which} accesses are served by the cache.
% \textcolor{cyan}{Should we add the correlation figure here? Would be a good segue to why we optimize Load and RFO hit rates} 
% Breaking down the components of total hit rate highlights these microarchitectural dynamics. Load hits represent demand-fetch reuse (rising from 44.8\% to 47.5\%), while RFO hits capture store-ownership locality (46.6\% $\rightarrow$ 54.0\%), and prefetch hits stabilize near 50\%. Correlation analysis \textcolor{red}{Kaushals data should replace this part's values ...} \textcolor{blue}{measurements shows that RFO hits exhibit the strongest positive correlation with IPC ($r=+0.81$), followed by load hits ($r=+0.63$), whereas prefetch hits have a weak effect ($r=+0.22$). This explains why IPC continues to climb even when total hit rate saturates: \textsc{CacheForge} learns to prioritize ownership and demand lines that most directly reduce memory latency.}



\input{Results/reward}

% These observations motivated the design of a multi-term reward formulation. Because total hit rate alone can obscure competing influences among Load, RFO, and Prefetch components, we introduce a weighted composite reward that favors latency-critical events. Under this objective, the LLM autonomously allocates more attention to policies that jointly improve RFO and demand reuse without over-allocating to speculative prefetches. This formulation directly produced one of our strongest outcomes---shown in \textbf{Figure~\ref{fig:reward_sorted_onecol}}---where the \textit{average reward} configuration surpassed all baselines by 3--5 percentage points. Overall, these results demonstrate that \textsc{CacheForge} learns not merely to increase hit rate, but to \textit{restructure cache behavior around IPC-critical access types}, translating low-level metric interactions into a coherent, automatically optimized reward space.






==> Results/hardware.tex <==



% \textbf{Figure~\ref{fig:areaconstraint}} illustrates \textsc{CacheForge}'s ability to maintain strict hardware-area constraints while evolving new cache-replacement mechanisms. Each generated policy is annotated with its total storage overhead, normalized to the 2\,MB LLC baseline used in CRC-2 (approximately 81\,KB per design). Despite continuous exploration, the model consistently respects this bound—no policies exceed the allocated budget—while still improving IPC and hit rate. This demonstrates that the LLM internalizes resource limits embedded in the prompt schema and enforces them across iterations. Consequently, \textsc{CacheForge} sustains high performance-per-area efficiency comparable to hand-tuned CRC-2 policies, proving that generative design can remain both creative and physically realistic without explicit post-filtering.




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{figure*}[!htbp]
% \centering

% % ============================================================
% % Top plot: Highest → midrange hit rates
% % ============================================================
% \begin{tikzpicture}
% \begin{axis}[
%     width=\textwidth,
%     height=3.5cm,
%     ybar,
%     bar width=3pt,
%     symbolic x coords={
%         gamess,perlbench,tonto,povray,gobmk,gromacs,h264ref,bzip2,
%         namd,calculix,sphinx3,gcc,astar
%     },
%     xtick=data,
%     xticklabel style={
%     % rotate=45,anchor=east,
%     font=\scriptsize},
%     ylabel={Total Hit Rate (\%)},
%     ymin=35, ymax=105,
%     enlarge x limits=0.05,
%     ymajorgrids=true,
%     grid style={dotted,gray!40},
%     legend style={
%         font=\scriptsize,
%         at={(0.5,1.05)},
%         anchor=south,
%         legend columns=-1,
%         draw=none
%     }
% ]

% % --- CacheForge v1 (black) ---
% \addplot+[ybar, fill=blue!50!black, draw=black!0] coordinates {
% (gamess,99.27) (perlbench,95.78) (tonto,92.75) (povray,91.84)
% (gobmk,91.23) (gromacs,83.92) (h264ref,81.98) (bzip2,81.67)
% (namd,72.16) (calculix,65.30) (sphinx3,64.66) (gcc,61.34) (astar,61.32)
% };
% \addlegendentry{\textsc{CacheForge}}

% % --- CacheForge v2 (gray fill) ---
% % \addplot+[ybar, fill=gray!50, draw=black] coordinates {
% % (gamess,96.73) (perlbench,92.24) (tonto,91.25) (povray,93.87)
% % (gobmk,84.66) (gromacs,85.17) (h264ref,76.47) (bzip2,83.97)
% % (namd,62.79) (calculix,40.59) (sphinx3,62.51) (gcc,39.97) (astar,63.05)
% % };
% % \addlegendentry{CacheForge v2}

% % --- LRU (hatched) ---
% % \addplot+[ybar, pattern=north east lines, pattern color=black, draw=black] coordinates {
% % (gamess,99.51) (perlbench,93.14) (tonto,91.94) (povray,96.27)
% % (gobmk,89.05) (gromacs,85.98) (h264ref,72.69) (bzip2,84.90)
% % (namd,73.80) (calculix,66.31) (sphinx3,19.73) (gcc,57.91) (astar,58.46)
% % };
% % \addlegendentry{LRU}

% % --- Hawkeye ---
% \addplot+[ybar, fill=white, draw=black] coordinates {
% (gamess,99.51) (perlbench,93.07) (tonto,91.16) (povray,96.27)
% (gobmk,88.18) (gromacs,85.79) (h264ref,67.35) (bzip2,85.47)
% (namd,72.62) (calculix,65.91) (sphinx3,48.91) (gcc,49.41) (astar,45.79)
% };
% \addlegendentry{Hawkeye}

% % --- SHiP++ ---
% \addplot+[ybar, fill=gray!45, draw=black!80] coordinates {
% (gamess,99.48) (perlbench,89.94) (tonto,90.60) (povray,96.08)
% (gobmk,87.47) (gromacs,85.02) (h264ref,75.60) (bzip2,84.79)
% (namd,69.92) (calculix,55.18) (sphinx3,45.36) (gcc,48.43) (astar,48.48)
% };
% \addlegendentry{SHiP++}


% % ========== Multiperspective (Set 1 Workloads) ==========
% \addplot+[ybar, fill=gray!65, draw=black!80] coordinates {
% (gamess,99.48) (perlbench,89.94) (tonto,90.60) (povray,96.08)
% (gobmk,87.47) (gromacs,85.02) (h264ref,75.60) (bzip2,84.79)
% (namd,69.92) (calculix,55.18) (sphinx3,45.36) (gcc,48.43) (astar,48.48)
% (ALL,41.38823756)
% };
% \addlegendentry{MPPPB}

% % ========== LIMe ==========
% \addplot+[ybar, fill=gray!85, draw=black!70] coordinates {
% (gamess,99.48) (perlbench,89.94) (tonto,90.60) (povray,96.08)
% (gobmk,87.47) (gromacs,85.02) (h264ref,75.60) (bzip2,84.79)
% (namd,69.92) (calculix,55.18) (sphinx3,45.36) (gcc,48.43) (astar,48.48)
% (ALL,41.38823756)
% };
% \addlegendentry{LiMe}

% % ========== Reordering-based CR (Set 1 Workloads) ==========
% \addplot+[ybar, fill=gray!95, draw=black!90] coordinates {
% (gamess,99.48) (perlbench,89.94) (tonto,90.60) (povray,96.08)
% (gobmk,87.47) (gromacs,85.02) (h264ref,75.60) (bzip2,84.79)
% (namd,69.92) (calculix,55.18) (sphinx3,45.36) (gcc,48.43) (astar,48.48)
% (ALL,48.66392636)
% };
% \addlegendentry{RBCR}

% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
%     width=\textwidth,
%     height=3.5cm,
%     ybar,
%     ylabel={Total Hit Rate (\%)},
%     bar width=3pt,
%     symbolic x coords={
%         soplex,xalancbmk,sjeng,omnetpp,mcf,cactusADM,wrf,leslie3d,
%         GemsFDTD,milc,libquantum,bwaves,Mean
%     },
%     xtick=data,
%     xticklabel style={
%     % rotate=45,anchor=east,
%     font=\scriptsize},
%     ymin=0, ymax=65,
%     enlarge x limits=0.05,
%     ymajorgrids=true,
%     grid style={dotted,gray!40}
% ]

% % --- CacheForge v1 ---
% \addplot+[ybar, fill=blue!50!black, draw=black!0] coordinates {
% (soplex,58.62) (xalancbmk,55.09) (sjeng,52.70) (omnetpp,50.47)
% (mcf,50.44) (cactusADM,40.97) (wrf,39.99) (leslie3d,36.56)
% (GemsFDTD,36.91) (milc,26.35) (libquantum,31.93) (bwaves,17.98) (Mean,60.44)
% };

% % --- CacheForge v2 ---
% % \addplot+[ybar, fill=gray!50, draw=black] coordinates {
% % (soplex,56.56) (xalancbmk,52.19) (sjeng,39.95) (omnetpp,43.18)
% % (mcf,50.90) (cactusADM,32.94) (wrf,36.09) (leslie3d,32.52)
% % (GemsFDTD,41.90) (milc,19.56) (libquantum,22.95) (bwaves,17.67) (Mean,55.79)
% % };

% % --- LRU ---
% % \addplot+[ybar, pattern=north east lines, pattern color=black, draw=black] coordinates {
% % (soplex,50.50) (xalancbmk,49.42) (sjeng,39.75) (omnetpp,39.51)
% % (mcf,49.98) (cactusADM,23.49) (wrf,38.69) (leslie3d,33.53)
% % (GemsFDTD,47.76) (milc,22.14) (libquantum,29.98) (bwaves,17.24) (Mean,54.18)
% % };

% % --- Hawkeye ---
% \addplot+[ybar, fill=white, draw=black] coordinates {
% (soplex,52.64) (xalancbmk,42.32) (sjeng,19.88) (omnetpp,37.35)
% (mcf,50.00) (cactusADM,31.08) (wrf,28.78) (leslie3d,22.92)
% (GemsFDTD,34.17) (milc,3.18) (libquantum,6.44) (bwaves,7.86) (Mean,50.29)
% };

% % --- SHiP++ ---
% \addplot+[ybar, fill=gray!45, draw=black!80] coordinates {
% (soplex,53.39) (xalancbmk,41.52) (sjeng,17.82) (omnetpp,33.27)
% (mcf,46.71) (cactusADM,34.40) (wrf,25.68) (leslie3d,19.31)
% (GemsFDTD,28.39) (milc,4.21) (libquantum,6.20) (bwaves,5.90) (Mean,48.87)
% };

% % ========== Multiperspective (Set 2 Workloads) ==========
% \addplot+[ybar, fill=gray!65, draw=black!80] coordinates {
% (soplex,58.62) (xalancbmk,55.09) (sjeng,52.70) (omnetpp,50.47)
% (mcf,50.44) (cactusADM,40.97) (wrf,39.99) (leslie3d,36.56)
% (GemsFDTD,36.91) (milc,26.35) (libquantum,31.93) (bwaves,17.98)
% (Mean,43.23511758)
% };

% % ========== Less is More (Set 2 Workloads) ==========
% \addplot+[ybar, fill=gray!85, draw=black!80] coordinates {
% (soplex,58.62) (xalancbmk,55.09) (sjeng,52.70) (omnetpp,50.47)
% (mcf,50.44) (cactusADM,40.97) (wrf,39.99) (leslie3d,36.56)
% (GemsFDTD,36.91) (milc,26.35) (libquantum,31.93) (bwaves,17.98)
% (Mean,43.23511758)
% };

% % ========== Reordering-based CR (Set 2 Workloads) ==========
% \addplot+[ybar, fill=gray!95, draw=black!90] coordinates {
% (soplex,58.62) (xalancbmk,55.09) (sjeng,52.70) (omnetpp,50.47)
% (mcf,50.44) (cactusADM,40.97) (wrf,39.99) (leslie3d,36.56)
% (GemsFDTD,36.91) (milc,26.35) (libquantum,31.93) (bwaves,17.98)
% (Mean,48.66392636)
% };

% \end{axis}
% \end{tikzpicture}

% \caption{1B instructions 200M warmup}
% \label{fig:hit_rate_all_policies_sorted}
% \end{figure*}





% \pgfplotsset{compat=1.18}
% \usetikzlibrary{patterns,patterns.meta}

% \begin{figure*}[!t]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=\textwidth,
%     height=5.0cm,
%     ybar,
%     ylabel={IPC},
%     bar width=4pt,
%     symbolic x coords={mcf,lbm,omnetpp,milc,astar,all},
%     xtick=data,
%     xticklabel style={font=\scriptsize},
%     ymin=0, ymax=0.7,
%     enlarge x limits=0.1,
%     ymajorgrids=true,
%     grid style={dotted,gray!40},
%     legend style={
%         font=\scriptsize,
%         at={(0.5,1.05)},
%         anchor=south,
%         legend columns=-1,
%         draw=none
%     },
% ]

% % --- CacheForge ---
% \addplot+[ybar, fill=blue!60!black, draw=none] coordinates {
% (mcf,0.0828884)
% (lbm,0.603955)
% (omnetpp,0.468478)
% (milc,0.405793)
% (astar,0.11595)
% (all,0.3340234)
% };

% % --- Hawkeye ---
% \addplot+[ybar, fill=gray!20, draw=black!40] coordinates {
% (mcf,0.0812631)
% (lbm,0.596838)
% (omnetpp,0.457304)
% (milc,0.37839)
% (astar,0.112219)
% (all,0.32520282)
% };

% % --- SHiP++ ---
% \addplot+[ybar, fill=gray!40, draw=black!50] coordinates {
% (mcf,0.0826903)
% (lbm,0.591046)
% (omnetpp,0.461175)
% (milc,0.373146)
% (astar,0.111255)
% (all,0.32386246)
% };

% % --- Less is More ---
% \addplot+[ybar, fill=gray!65, draw=black!60] coordinates {
% (mcf,0.0820529)
% (lbm,0.555505)
% (omnetpp,0.453687)
% (milc,0.368337)
% (astar,0.110739)
% (all,0.31406418)
% };

% % --- Multiperspective ---
% \addplot+[ybar, fill=gray!80, draw=black!70] coordinates {
% (mcf,0.0822695)
% (lbm,0.570239)
% (omnetpp,0.412807)
% (milc,0.379757)
% (astar,0.102755)
% (all,0.3095655)
% };

% % --- Reordering-based CR ---
% \addplot+[ybar, fill=gray!90, draw=black!80] coordinates {
% (mcf,0.0826277)
% (lbm,0.599969)
% (omnetpp,0.438489)
% (milc,0.375335)
% (astar,0.115074)
% (all,0.32229894)
% };

% % --- LRU ---
% \addplot+[ybar, pattern=north east lines, pattern color=black!60, draw=black!70] coordinates {
% (mcf,0.0701995)
% (lbm,0.538881)
% (omnetpp,0.438361)
% (milc,0.364294)
% (astar,0.103988)
% (all,0.3031447)
% };

% \legend{CacheForge, Hawkeye, SHiP++, Less is More, Multiperspective, Reordering-based CR, LRU}
% \end{axis}
% \end{tikzpicture}
% \caption{Per-workload IPC comparison between \textsc{CacheForge}-generated policies and state-of-the-art CRC-2 baselines across representative SPEC 2006 workloads. CacheForge consistently matches or surpasses the best-performing baseline, demonstrating strong generalization and transfer across workloads.}
% \label{fig:ipc_per_workload_cacheforge_vs_baselines}
% \end{figure*}





% \begin{figure*}[!htbp]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=\textwidth,
%     height=7cm,
%     ybar,
%     bar width=4pt,
%     ylabel={IPC / KB},
%     symbolic x coords={
%         calculix,namd,hmmer,sphinx3,bzip2,
%         gamess,bwaves,gromacs,h264ref,leslie3d,
%         lbm,wrf,tonto,sjeng,libquantum,
%         GemsFDTD,milc,cactusADM,povray,soplex,
%         xalancbmk,gobmk,perlbench,gcc,astar,
%         omnetpp,mcf,Average
%     },
%     xtick=data,
%     xticklabel style={rotate=45,anchor=east,font=\scriptsize},
%     ymajorgrids=true,
%     grid style={dotted,gray!40},
%     enlarge x limits=0.03,
%     ymin=0,
%     ymax=0.17,
%     legend style={
%         font=\scriptsize,
%         at={(0.5,1.05)},
%         anchor=south,
%         legend columns=-1,
%         draw=none
%     },
% ]

% % ---------- CacheForge (solid black) ----------
% \addplot+[ybar, bar shift=-2.5pt, fill=blue!90!black!50, draw=black] coordinates {
% (calculix,0.158117)
% (namd,0.09462)
% (hmmer,0.091909)
% (sphinx3,0.080134)
% (bzip2,0.07479)
% (gamess,0.069269)
% (bwaves,0.069043)
% (gromacs,0.066238)
% (h264ref,0.070497)
% (leslie3d,0.053273)
% (lbm,0.055123)
% (wrf,0.051212)
% (tonto,0.061184)
% (sjeng,0.05036)
% (libquantum,0.045438)
% (GemsFDTD,0.045625)
% (milc,0.047549)
% (cactusADM,0.03736)
% (povray,0.03186)
% (soplex,0.030159)
% (xalancbmk,0.038627)
% (gobmk,0.035834)
% (perlbench,0.032269)
% (gcc,0.026043)
% (astar,0.022349)
% (omnetpp,0.020784)
% (mcf,0.008421)
% (Average,0.03882)
% };
% \addlegendentry{CacheForge}

% % ---------- Multiperspective (hatched gray) ----------
% \addplot+[ybar, bar shift=+2.5pt, pattern=north east lines, pattern color=black, fill=cyan!30, draw=black] coordinates {
% (calculix,0.063847)
% (namd,0.039665)
% (hmmer,0.038558)
% (sphinx3,0.033983)
% (bzip2,0.031406)
% (gamess,0.029048)
% (bwaves,0.028972)
% (gromacs,0.027798)
% (h264ref,0.029590)
% (leslie3d,0.022308)
% (lbm,0.023954)
% (wrf,0.021483)
% (tonto,0.025743)
% (sjeng,0.021123)
% (libquantum,0.018875)
% (GemsFDTD,0.019155)
% (milc,0.019907)
% (cactusADM,0.015665)
% (povray,0.013366)
% (soplex,0.012917)
% (xalancbmk,0.016352)
% (gobmk,0.015042)
% (perlbench,0.013589)
% (gcc,0.010964)
% (astar,0.009490)
% (omnetpp,0.008819)
% (mcf,0.003764)
% (Average,0.016519)
% };
% \addlegendentry{Multiperspective (Baseline)}

% \end{axis}
% \end{tikzpicture}

% \caption{Comparison of IPC-per-KB between CacheForge and Multiperspective Baseline across SPEC CPU 2006 workloads.}
% \label{fig:ipc_per_kb_sorted}
% \end{figure*}


% \begin{figure*}[!htbp]
% \centering

% % ============================================================
% % Top plot: Highest → Midrange IPC/KB workloads
% % ============================================================
% \begin{tikzpicture}
% \begin{axis}[
%     width=\textwidth,
%     height=4.5cm,
%     ybar,
%     bar width=3pt,
%     ylabel={IPC / KB},
%     symbolic x coords={
%         calculix,namd,hmmer,sphinx3,bzip2,
%         gamess,bwaves,gromacs,h264ref,leslie3d,
%         lbm,wrf,tonto
%     },
%     xtick=data,
%     xticklabel style={font=\scriptsize},
%     ymajorgrids=true,
%     grid style={dotted,gray!40},
%     enlarge x limits=0.03,
%     ymin=0.025,
%     ymax=0.17,
%     legend style={
%         font=\scriptsize,
%         at={(0.5,1.05)},
%         anchor=south,
%         legend columns=-1,
%         draw=none
%     },
%     scaled y ticks=false,
%     y tick label style={
%         /pgf/number format/fixed,
%         /pgf/number format/precision=3
%     },
% ]

% % ============================================================
% % Bar definitions
% % ============================================================
% \addplot+[ybar, bar shift=-9pt, fill=blue!90!black!60, draw=black] coordinates {
% (calculix,0.158117) (namd,0.09462) (hmmer,0.091909) (sphinx3,0.080134)
% (bzip2,0.07479) (gamess,0.069269) (bwaves,0.069043) (gromacs,0.066238)
% (h264ref,0.070497) (leslie3d,0.053273) (lbm,0.055123) (wrf,0.051212)
% (tonto,0.061184)
% };
% \addlegendentry{CacheForge}

% \addplot+[ybar, bar shift=-6pt, pattern=north east lines, pattern color=black, fill=cyan!30, draw=black] coordinates {
% (calculix,0.063847) (namd,0.039665) (hmmer,0.038558) (sphinx3,0.033983)
% (bzip2,0.031406) (gamess,0.029048) (bwaves,0.028972) (gromacs,0.027798)
% (h264ref,0.029590) (leslie3d,0.022308) (lbm,0.023954) (wrf,0.021483)
% (tonto,0.025743)
% };
% \addlegendentry{Multiperspective}

% \addplot+[ybar, bar shift=-3pt, fill=white, draw=black] coordinates {
% (calculix,0.063372) (namd,0.037149) (hmmer,0.036067) (sphinx3,0.031553)
% (bzip2,0.029477) (gamess,0.027196) (bwaves,0.027254) (gromacs,0.026006)
% (h264ref,0.027679) (leslie3d,0.021211) (lbm,0.021519) (wrf,0.020008)
% (tonto,0.024117)
% };
% \addlegendentry{Hawkeye}

% \addplot+[ybar, bar shift=0pt, fill=gray!45, draw=black!80] coordinates {
% (calculix,0.096012) (namd,0.059051) (hmmer,0.057364) (sphinx3,0.050093)
% (bzip2,0.047088) (gamess,0.043241) (bwaves,0.043359) (gromacs,0.041346)
% (h264ref,0.043920) (leslie3d,0.033677) (lbm,0.034244) (wrf,0.031897)
% (tonto,0.038332)
% };
% \addlegendentry{SHiP++}

% \addplot+[ybar, bar shift=+3pt, fill=gray!65, draw=black!70] coordinates {
% (calculix,0.061074) (namd,0.037809) (hmmer,0.036725) (sphinx3,0.031489)
% (bzip2,0.029951) (gamess,0.027706) (bwaves,0.027668) (gromacs,0.026470)
% (h264ref,0.028093) (leslie3d,0.020892) (lbm,0.022732) (wrf,0.020421)
% (tonto,0.024556)
% };
% \addlegendentry{LiMe}

% \addplot+[ybar, bar shift=+6pt, fill=gray!85, draw=black!80] coordinates {
% (calculix,0.063249) (namd,0.037055) (hmmer,0.035995) (sphinx3,0.027777)
% (bzip2,0.029444) (gamess,0.027127) (bwaves,0.027034) (gromacs,0.025941)
% (h264ref,0.027565) (leslie3d,0.021380) (lbm,0.020341) (wrf,0.020042)
% (tonto,0.024001)
% };
% \addlegendentry{ReD}

% \addplot+[ybar, bar shift=+9pt, fill=gray!95, draw=black!90] coordinates {
% (calculix,0.126227) (namd,0.073833) (hmmer,0.071677) (sphinx3,0.052972)
% (bzip2,0.058271) (gamess,0.054052) (bwaves,0.054145) (gromacs,0.051687)
% (h264ref,0.054780) (leslie3d,0.041717) (lbm,0.037783) (wrf,0.039771)
% (tonto,0.047807)
% };
% \addlegendentry{LRU}

% \end{axis}
% \end{tikzpicture}

% \vspace{1em}

% % ============================================================
% % Bottom plot: Midrange → Lowest IPC/KB workloads
% % ============================================================
% \begin{tikzpicture}
% \begin{axis}[
%     width=\textwidth,
%     height=4.5cm,
%     ybar,
%     bar width=3pt,
%     ylabel={IPC / KB},
%     symbolic x coords={
%         sjeng,milc,GemsFDTD,libquantum,cactusADM,
%         povray,soplex,xalancbmk,gobmk,perlbench,
%         gcc,astar,omnetpp,mcf,Average
%     },
%     xtick=data,
%     xticklabel style={font=\scriptsize},
%     ymajorgrids=true,
%     grid style={dotted,gray!40},
%     enlarge x limits=0.03,
%     ymin=0,
%     ymax=0.06,
%     scaled y ticks=false,
%     y tick label style={
%         /pgf/number format/fixed,
%         /pgf/number format/precision=2
%     },
% ]

% % reuse same policy definitions for bottom set
% \addplot+[ybar, bar shift=-9pt, fill=blue!90!black!60, draw=black] coordinates {
% (sjeng,0.05036) (milc,0.047549) (GemsFDTD,0.045625) (libquantum,0.045438)
% (cactusADM,0.03736) (povray,0.03186) (soplex,0.030159)
% (xalancbmk,0.038627) (gobmk,0.035834) (perlbench,0.032269)
% (gcc,0.026043) (astar,0.022349) (omnetpp,0.020784)
% (mcf,0.008421) (Average,0.03882)
% };

% \addplot+[ybar, bar shift=-6pt, pattern=north east lines, pattern color=black, fill=cyan!30, draw=black] coordinates {
% (sjeng,0.021123) (milc,0.019907) (GemsFDTD,0.019155) (libquantum,0.018875)
% (cactusADM,0.015665) (povray,0.013366) (soplex,0.012917)
% (xalancbmk,0.016352) (gobmk,0.015042) (perlbench,0.013589)
% (gcc,0.010964) (astar,0.009490) (omnetpp,0.008819)
% (mcf,0.003764) (Average,0.016519)
% };

% \addplot+[ybar, bar shift=-3pt, fill=white, draw=black] coordinates {
% (sjeng,0.019773) (milc,0.018523) (GemsFDTD,0.018322) (libquantum,0.017397)
% (cactusADM,0.014697) (povray,0.012509) (soplex,0.012206)
% (xalancbmk,0.014775) (gobmk,0.014077) (perlbench,0.012652)
% (gcc,0.010086) (astar,0.008623) (omnetpp,0.008230)
% (mcf,0.003509) (Average,0.015384)
% };

% \addplot+[ybar, bar shift=0pt, fill=gray!45, draw=black!80] coordinates {
% (sjeng,0.031432) (milc,0.029545) (GemsFDTD,0.028916) (libquantum,0.027488)
% (cactusADM,0.023349) (povray,0.019888) (soplex,0.019620)
% (xalancbmk,0.024056) (gobmk,0.022383) (perlbench,0.020216)
% (gcc,0.016118) (astar,0.013758) (omnetpp,0.013145)
% (mcf,0.005857) (Average,0.024693)
% };

% \addplot+[ybar, bar shift=+3pt, fill=gray!65, draw=black!70] coordinates {
% (sjeng,0.020169) (milc,0.018892) (GemsFDTD,0.017634) (libquantum,0.017790)
% (cactusADM,0.014961) (povray,0.012747) (soplex,0.012376)
% (xalancbmk,0.015435) (gobmk,0.014334) (perlbench,0.012936)
% (gcc,0.010197) (astar,0.008968) (omnetpp,0.008421)
% (mcf,0.003509) (Average,0.015616)
% };

% \addplot+[ybar, bar shift=+6pt, fill=gray!85, draw=black!80] coordinates {
% (sjeng,0.019726) (milc,0.018537) (GemsFDTD,0.018519) (libquantum,0.017816)
% (cactusADM,0.014659) (povray,0.012477) (soplex,0.012268)
% (xalancbmk,0.014940) (gobmk,0.014045) (perlbench,0.012613)
% (gcc,0.010074) (astar,0.008637) (omnetpp,0.008136)
% (mcf,0.003412) (Average,0.015256)
% };

% \addplot+[ybar, bar shift=+9pt, fill=gray!95, draw=black!90] coordinates {
% (sjeng,0.039326) (milc,0.036621) (GemsFDTD,0.036133) (libquantum,0.033398)
% (cactusADM,0.029084) (povray,0.024861) (soplex,0.023531)
% (xalancbmk,0.028645) (gobmk,0.027978) (perlbench,0.025125)
% (gcc,0.019784) (astar,0.016866) (omnetpp,0.016141)
% (mcf,0.006722) (Average,0.029967)
% };

% \end{axis}
% \end{tikzpicture}

% \caption{Comparison of IPC-per-KB across SPEC CPU 2006 workloads for \textsc{CacheForge} and prior state-of-the-art cache replacement policies.}
% \label{fig:ipc_per_kb_sorted_multi_split}
% \end{figure*}






% \begin{figure*}[!htbp]
% \centering
% %
% \subfloat[Sorted IPC per KB.]{
% \begin{tikzpicture}
% \begin{axis}[
%     width=0.45\textwidth,
%     height=8cm,
%     xlabel={Sorted Policies},
%     ylabel={IPC per KB},
%     xmin=0, xmax=60,
%     ymin=0.015, ymax=0.04,
%     tick label style={font=\scriptsize},
%     label style={font=\small},
%     every axis plot/.append style={mark=none,line width=1pt}
% ]
% \addplot[black,very thick]
% coordinates {
% (1,0.038820)
% (2,0.038776)
% (3,0.035637)
% (4,0.031205)
% (5,0.031190)
% (6,0.031179)
% (7,0.027821)
% (8,0.027794)
% (9,0.027638)
% (10,0.025170)
% (11,0.025084)
% (12,0.024963)
% (13,0.024932)
% (14,0.024322)
% (15,0.024311)
% (16,0.023919)
% (17,0.023768)
% (18,0.023600)
% (19,0.023366)
% (20,0.023314)
% (21,0.022187)
% (22,0.022079)
% (23,0.022055)
% (24,0.022035)
% (25,0.021813)
% (26,0.021798)
% (27,0.021712)
% (28,0.021672)
% (29,0.021667)
% (30,0.021458)
% (31,0.021450)
% (32,0.021330)
% (33,0.020790)
% (34,0.020767)
% (35,0.020734)
% (36,0.020663)
% (37,0.020635)
% (38,0.020622)
% (39,0.020617)
% (40,0.020117)
% (41,0.020101)
% (42,0.020087)
% (43,0.020005)
% (44,0.019962)
% (45,0.019962)
% (46,0.019952)
% (47,0.019833)
% (48,0.019731)
% (49,0.019298)
% (50,0.018909)
% (51,0.018776)
% (52,0.018282)
% (53,0.018089)
% (54,0.018065)
% (55,0.017336)
% (56,0.017095)
% (57,0.017088)
% (58,0.016838)
% (59,0.016708)
% };

% \addplot[dashed,red!100,thick,domain=0:60]{0.016519};
% \node[anchor=west,font=\scriptsize\bfseries,text=black] at (axis cs:60,0.016519){MPPPB};

% \end{axis}
% \end{tikzpicture}
% \label{fig:subfig1}
% }\hfill
% %
% \subfloat[IPC Improvement per KB.]{
% \begin{tikzpicture}
% \begin{axis}[
%     width=0.45\textwidth,
%     height=8cm,
%     xlabel={Sorted Policies},
%     ylabel={IPC/KB (\%)},
%     xmin=0, xmax=27,
%     ymin=0, ymax=45,
%     tick label style={font=\scriptsize},
%     label style={font=\small},
%     every axis plot/.append style={mark=none,line width=1pt}
% ]
% \addplot[black,very thick]
% coordinates {
% (1,43.882239)
% (2,42.863373)
% (3,33.659899)
% (4,32.048966)
% (5,31.954505)
% (6,31.434814)
% (7,31.194731)
% (8,31.164114)
% (9,29.898013)
% (10,29.850896)
% (11,29.121297)
% (12,25.087427)
% (13,24.839142)
% (14,24.806469)
% (15,21.101234)
% (16,20.843707)
% (17,20.840920)
% (18,20.779193)
% (19,20.058940)
% (20,19.442737)
% (21,14.467586)
% (22,13.663531)
% (23,4.944471)
% (24,3.485242)
% (25,3.441947)
% };
% \end{axis}
% \end{tikzpicture}
% \label{fig:subfig2}
% }
% %
% \caption{IPC per KB}
% %CacheForge-vXXX with the goal of optimizing Multiperspective Reuse Prediction replacement policy over all SPEC 2006 workloads. }
% % \textcolor{red}{Remove the (b), add MPPPB horizontal line to (a), keep it as a separate plot. Don't combine with the overhead study. Keep (c) and (d) separate. Add a MPPPB horizontal line to (c) }}
% \label{fig:all_experiments}
% \end{figure*}

% \begin{figure}[!htbp]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=0.48\textwidth,
%     height=6.0cm,
%     boxplot/draw direction=y,
%     ylabel={Cache Hit Rate (\%)},
%     xlabel={Storage Range (KB)},
%     symbolic x coords={0-16,16-32,32-64,64-80,80-96},
%     xticklabels={$0$--$16$,$16$--$32$,$32$--$64$,$64$--$80$,$80$--$96$},
%     xtick=data,
%     xticklabel style={font=\scriptsize},
%     yticklabel style={
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         font=\scriptsize
%     },
%     ylabel style={font=\small},
%     xlabel style={font=\small},
%     grid=major,
%     grid style={dotted,gray!40},
%     ymin=40, ymax=57,
%     every boxplot/.style={
%         thick,
%         black,
%         fill=gray!20
%     },
% ]

% % Boxplot for 0–16 KB
% \addplot[
%   boxplot prepared={
%     median=50.9921,
%     upper quartile=51.1118,
%     lower quartile=50.8378,
%     upper whisker=51.2484,
%     lower whisker=50.5974
%   },
% ] coordinates {};

% % Boxplot for 16–32 KB
% \addplot[
%   boxplot prepared={
%     median=52.5705,
%     upper quartile=53.8507,
%     lower quartile=45.4690,
%     upper whisker=55.0600,
%     lower whisker=43.8859
%   },
% ] coordinates {};

% % Boxplot for 32–64 KB
% \addplot[
%   boxplot prepared={
%     median=51.2402,
%     upper quartile=53.6562,
%     lower quartile=47.7306,
%     upper whisker=55.7853,
%     lower whisker=43.4342
%   },
% ] coordinates {};

% % Boxplot for 64–80 KB
% \addplot[
%   boxplot prepared={
%     median=47.4608,
%     upper quartile=53.2614,
%     lower quartile=46.4219,
%     upper whisker=55.7387,
%     lower whisker=42.9743
%   },
% ] coordinates {};

% % Boxplot for 80–96 KB
% \addplot[
%   boxplot prepared={
%     median=49.2617,
%     upper quartile=53.4676,
%     lower quartile=48.6717,
%     upper whisker=55.4667,
%     lower whisker=47.7910
%   },
% ] coordinates {};

% \end{axis}
% \end{tikzpicture}

% \caption{Distribution of cache hit rate (\%) across storage size buckets.}
% \label{fig:storage_boxplot}
% \end{figure}


==> Results/model.tex <==
%%%%%%%%%%%%%%%%%%%%% All POlicies - Hit Rate Sorted using 3 models %%%%%%%%%%%%%%%%%%%%%%%%
% \begin{figure}[!htbp]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=\columnwidth,
%     height=10cm,
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%% CHANGE THESE FIELDS IF NEEDED %%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%     xlabel={Sorted Generated Policies},
%     ylabel={Cache Hit Rate (\%) },
%     xmin=0, xmax=75,       % adjust if needed for more points
%     ymin=-5, ymax=55,       % scale adjusted for your data 
% %%%%%%%%%%%%%%% THESE ARE OPTIONAL %%%%%%%%%%%%%%%%%%%%%%%% 
%    y tick label style={
%         /pgf/number format/fixed,       % use fixed-point notation
%         /pgf/number format/precision=3  % number of decimals
%     },
%     tick label style={font=\scriptsize},
%     label style={font=\small},
%     every axis plot/.append style={mark=none,line width=1pt},
%     clip=false,
%     legend style={
%         font=\footnotesize,
%         at={(1.05,1.1)}, % top-left corner (can adjust)
%         anchor=north east,
%         draw=black,
%         fill=white,
%         legend cell align=left,
%     },
%     legend columns=-1,
% ]

% %%%%%%%%%%%%%%%%%%%%%%%%% ReD %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%% ADD YOUR CHR DATA HERE %%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%% --- CHR evolution sorted results --- %%%%%%%%%%%
% \addplot[gray!60,very thick]
% coordinates {
% (1,45.20)
% (2,44.68)
% (3,43.44)
% (4,42.52)
% (5,42.52)
% (6,42.38)
% (7,42.38)
% (8,42.38)
% (9,42.36)
% (10,42.33)
% (11,42.24)
% (12,42.11)
% (13,42.11)
% (14,42.09)
% (15,42.09)
% (16,42.09)
% (17,42.05)
% (18,41.91)
% (19,41.77)
% (20,41.77)
% (21,41.70)
% (22,41.69)
% (23,41.69)
% (24,41.69)
% (25,41.68)
% (26,41.64)
% (27,41.53)
% (28,39.89)
% (29,39.47)
% (30,35.50)
% (31,33.19)
% (32,31.07)
% (33,30.47)
% (34,27.33)
% (35,0.94)
% (36,0.94)
% (37,0.94)
% (38,0.94)
% (39,0.94)
% (40,0.94)
% (41,0.94)
% (42,0.94)
% (43,0.94)
% };
% \addlegendentry{gpt-oss:20b}


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%% ADD YOUR CHR DATA HERE %%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%% --- CHR evolution sorted results --- %%%%%%%%%%%
% \addplot[black!70,very thick]
% coordinates {
% (1,41.97)
% (2,41.75)
% (3,41.69)
% (4,41.69)
% (5,41.68)
% (6,41.67)
% (7,41.25)
% (8,41.15)
% (9,35.50)
% (10,35.50)
% (11,35.50)
% (12,35.50)
% (13,35.50)
% (14,35.50)
% (15,35.50)
% (16,35.45)
% (17,31.58)
% (18,31.58)
% (19,30.59)
% (20,29.93)
% (21,29.70)
% (22,27.06)
% (23,26.16)
% (24,25.67)
% (25,25.67)
% (26,25.67)
% (27,0.94)
% (28,0.94)
% (29,0.94)
% (30,0.94)
% (31,0.94)
% };
% \addlegendentry{qwen3-coder:30b}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%% ADD YOUR CHR DATA HERE %%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%% --- CHR evolution sorted results --- %%%%%%%%%%%
% \addplot[black,very thick]
% coordinates {
% (1,35.45)
% (2,31.58)
% (3,31.58)
% (4,0.94)
% (5,0.94)
% (6,0.94)
% (7,0.94)
% (8,0.94)
% (9,0.94)
% (10,0.94)
% (11,0.94)
% (12,0.94)
% (13,0.94)
% (14,0.94)
% (15,0.94)
% (16,0.94)
% (17,0.94)
% (18,0.94)
% (19,0.94)
% (20,0.94)
% (21,0.94)
% (22,0.94)
% (23,0.94)
% (24,0.94)
% (25,0.94)
% (26,0.94)
% (27,0.94)
% (28,0.94)
% (29,0.94)
% (30,0.94)
% (31,0.94)
% (32,0.94)
% (33,0.94)
% (34,0.94)
% (35,0.94)
% (36,0.94)
% (37,0.94)
% (38,0.94)
% (39,0.94)
% (40,0.94)
% (41,0.94)
% };
% \addlegendentry{deepseek-coder:33b}


% %%%%%%%%%%%%%%%%%%%%%%%%% Multiperspective %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%% ADD YOUR CHR DATA HERE %%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%% --- CHR evolution sorted results --- %%%%%%%%%%%
% \addplot[gray!60,very thick]
% coordinates {
% (1,47.94)
% (2,45.00)
% (3,44.42)
% (4,43.92)
% (5,43.50)
% (6,43.16)
% (7,42.56)
% (8,42.55)
% (9,42.44)
% (10,42.42)
% (11,42.24)
% (12,42.17)
% (13,42.12)
% (14,42.09)
% (15,42.09)
% (16,42.06)
% (17,41.85)
% (18,41.82)
% (19,41.72)
% (20,41.70)
% (21,41.69)
% (22,41.69)
% (23,41.69)
% (24,41.69)
% (25,41.69)
% (26,41.06)
% (27,40.60)
% (28,40.15)
% (29,39.24)
% (30,37.79)
% (31,37.36)
% (32,36.82)
% (33,36.71)
% (34,36.61)
% (35,36.49)
% (36,36.47)
% (37,36.41)
% (38,35.69)
% (39,35.69)
% (40,35.50)
% (41,35.50)
% (42,35.50)
% (43,35.50)
% (44,35.50)
% (45,34.98)
% (46,34.90)
% (47,34.77)
% (48,34.77)
% (49,33.17)
% (50,33.17)
% (51,33.17)
% (52,32.27)
% (53,31.71)
% (54,31.10)
% (55,30.87)
% (56,30.74)
% (57,28.77)
% (58,28.59)
% (59,26.21)
% (60,26.11)
% (61,26.11)
% (62,26.07)
% (63,26.07)
% (64,26.07)
% (65,14.02)
% (66,11.01)
% (67,8.95)
% (68,6.58)
% (69,0.94)
% };
% % \addlegendentry{gpt-oss:20b}


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%% ADD YOUR CHR DATA HERE %%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%% --- CHR evolution sorted results --- %%%%%%%%%%%
% \addplot[black!70,very thick]
% coordinates {
% (1,43.40)
% (2,41.69)
% (3,41.69)
% (4,41.58)
% (5,41.48)
% (6,41.26)
% (7,40.93)
% (8,40.74)
% (9,40.50)
% (10,38.58)
% (11,38.41)
% (12,31.58)
% (13,27.28)
% (14,26.56)
% (15,26.21)
% (16,26.11)
% (17,6.58)
% (18,6.58)
% (19,5.67)
% (20,2.75)
% (21,0.94)
% (22,0.94)
% (23,0.94)
% (24,0.94)
% (25,0.94)
% (26,0.94)
% (27,0.94)
% (28,0.94)
% (29,0.94)
% (30,0.94)
% (31,0.94)
% (32,0.94)
% };
% % \addlegendentry{qwen3-coder:30b}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%% ADD YOUR CHR DATA HERE %%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%% --- CHR evolution sorted results --- %%%%%%%%%%%
% \addplot[black,very thick]
% coordinates {
% (1,47.31)
% (2,40.16)
% (3,40.16)
% (4,40.16)
% (5,40.16)
% (6,40.16)
% (7,40.16)
% (8,40.16)
% (9,40.16)
% (10,40.16)
% (11,40.16)
% (12,40.16)
% (13,40.16)
% (14,40.15)
% (15,40.14)
% (16,39.90)
% (17,39.90)
% (18,39.90)
% (19,25.82)
% (20,19.42)
% (21,19.42)
% (22,19.42)
% (23,19.42)
% (24,19.42)
% (25,6.58)
% (26,0.94)
% (27,0.94)
% (28,0.94)
% (29,0.94)
% (30,0.94)
% (31,0.94)
% (32,0.94)
% (33,0.94)
% (34,0.94)
% (35,0.94)
% (36,0.94)
% (37,0.94)
% (38,0.94)
% (39,0.94)
% (40,0.94)
% (41,0.94)
% (42,0.94)
% (43,0.94)
% (44,0.94)
% (45,0.94)
% (46,0.94)
% (47,0.94)
% (48,0.94)
% (49,0.94)
% (50,0.94)
% (51,0.94)
% (52,0.94)
% (53,0.94)
% (54,0.94)
% };
% % \addlegendentry{deepseek-coder:33b}


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Hawkeye %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%% ADD YOUR CHR DATA HERE %%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%% --- CHR evolution sorted results --- %%%%%%%%%%%
% \addplot[gray!60,very thick]
% coordinates {
% (1,42.50)
% (2,42.13)
% (3,42.09)
% (4,42.03)
% (5,41.98)
% (6,41.94)
% (7,41.69)
% (8,40.56)
% (9,39.86)
% (10,38.31)
% (11,38.26)
% (12,38.15)
% (13,37.96)
% (14,37.35)
% (15,36.44)
% (16,34.43)
% (17,33.46)
% (18,32.80)
% (19,32.17)
% (20,31.73)
% (21,30.02)
% (22,25.66)
% (23,25.52)
% (24,25.46)
% (25,24.83)
% (26,24.74)
% (27,24.58)
% (28,6.82)
% (29,6.82)
% (30,6.45)
% (31,3.25)
% };
% % \addlegendentry{gpt-oss:20b}


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%% ADD YOUR CHR DATA HERE %%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%% --- CHR evolution sorted results --- %%%%%%%%%%%
% \addplot[black!70,very thick]
% coordinates {
% (1,43.93)
% (2,42.50)
% (3,42.50)
% (4,39.49)
% (5,36.53)
% (6,34.89)
% (7,34.75)
% (8,33.29)
% (9,31.67)
% (10,31.12)
% (11,30.47)
% (12,28.69)
% (13,28.50)
% (14,27.19)
% (15,26.37)
% (16,26.03)
% (17,25.97)
% (18,24.96)
% (19,24.96)
% (20,24.34)
% (21,23.64)
% (22,22.36)
% (23,16.98)
% (24,14.99)
% (25,14.99)
% (26,14.52)
% (27,6.58)
% (28,6.13)
% (29,2.10)
% (30,0.94)
% (31,0.94)
% (32,0.94)
% (33,0.94)
% (34,0.94)
% };
% % \addlegendentry{qwen3-coder:30b}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%% ADD YOUR CHR DATA HERE %%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%% --- CHR evolution sorted results --- %%%%%%%%%%%
% \addplot[black, very thick]
% coordinates {
% (1,32.44)
% (2,32.44)
% (3,32.31)
% (4,32.31)
% (5,32.31)
% (6,32.31)
% (7,32.31)
% (8,32.31)
% (9,32.31)
% (10,32.31)
% (11,32.31)
% (12,25.44)
% (13,25.44)
% (14,25.44)
% (15,25.44)
% (16,25.44)
% (17,25.44)
% (18,25.44)
% (19,21.58)
% (20,21.58)
% (21,7.28)
% (22,6.58)
% (23,6.58)
% (24,6.58)
% (25,6.58)
% (26,6.58)
% (27,6.58)
% (28,6.58)
% (29,6.58)
% (30,6.58)
% (31,6.58)
% (32,6.58)
% (33,6.58)
% (34,6.58)
% (35,6.58)
% (36,6.58)
% (37,6.58)
% (38,6.58)
% (39,6.58)
% (40,5.64)
% (41,5.64)
% (42,5.64)
% (43,2.58)
% (44,2.39)
% (45,2.39)
% (46,2.39)
% (47,2.39)
% (48,2.39)
% (49,2.39)
% (50,2.39)
% (51,2.39)
% (52,2.35)
% (53,0.94)
% (54,0.94)
% (55,0.94)
% (56,0.94)
% (57,0.94)
% (58,0.94)
% (59,0.94)
% (60,0.94)
% (61,0.94)
% (62,0.94)
% (63,0.94)
% (64,0.94)
% (65,0.94)
% (66,0.94)
% (67,0.94)
% (68,0.94)
% (69,0.94)
% (70,0.94)
% (71,0.94)
% (72,0.94)
% (73,0.94)
% (74,0.94)
% (75,0.94)
% % (76,0.94)
% % (77,0.94)
% % (78,0.94)
% % (79,0.94)
% % (80,0.94)
% % (81,0.94)
% % (82,0.94)
% % (83,0.94)
% % (84,0.94)
% % (85,0.94)
% % (86,0.94)
% % (87,0.94)
% % (88,0.94)
% % (89,0.94)
% % (90,0.94)
% % (91,0.94)
% % (92,0.94)
% };
% % \addlegendentry{deepseek-coder:33b}



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% SHiP++ %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5%%%

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%% ADD YOUR CHR DATA HERE %%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%% --- CHR evolution sorted results --- %%%%%%%%%%%
% \addplot[gray!60,very thick]
% coordinates {
% (1,42.53)
% (2,42.31)
% (3,41.86)
% (4,41.69)
% (5,41.69)
% (6,41.69)
% (7,41.69)
% (8,41.69)
% (9,41.69)
% (10,41.69)
% (11,41.69)
% (12,41.69)
% (13,41.69)
% (14,41.69)
% (15,41.69)
% (16,41.69)
% (17,41.68)
% (18,41.68)
% (19,41.68)
% (20,41.68)
% (21,39.02)
% (22,38.14)
% (23,35.50)
% (24,35.42)
% (25,34.43)
% (26,33.89)
% (27,32.53)
% (28,31.73)
% (29,0.94)
% (30,0.94)
% (31,0.94)
% (32,0.94)
% (33,0.94)
% (34,0.94)
% (35,0.94)
% };
% % \addlegendentry{gpt-oss:20b}


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%% ADD YOUR CHR DATA HERE %%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%% --- CHR evolution sorted results --- %%%%%%%%%%%
% \addplot[black!70,very thick]
% coordinates {
% (1,41.69)
% (2,41.69)
% (3,41.69)
% (4,41.69)
% (5,41.69)
% (6,41.18)
% (7,39.97)
% (8,38.73)
% (9,37.80)
% (10,36.98)
% (11,35.91)
% (12,34.74)
% (13,34.27)
% (14,34.10)
% (15,31.58)
% (16,31.58)
% (17,20.08)
% (18,0.94)
% (19,0.94)
% (20,0.94)
% (21,0.94)
% (22,0.94)
% (23,0.94)
% };
% % \addlegendentry{qwen3-coder:30b}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%% ADD YOUR CHR DATA HERE %%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%% --- CHR evolution sorted results --- %%%%%%%%%%%
% \addplot[black,very thick]
% coordinates {
% (1,35.69)
% (2,8.29)
% (3,4.16)
% (4,4.16)
% };
% % \addlegendentry{deepseek-coder:33b}



% % --- Reference baselines (optional, like LRU/Hawkeye analogues) ---
% \addplot[dashed,black!60,thick,domain=0:75]{43.33};
% \node[anchor=west,font=\scriptsize\bfseries,text=black]
%     at (axis cs:75,43.33){LIME};
    
% \addplot[dashed,black!60,thick,domain=0:75]{41.69};
% \node[anchor=west,font=\scriptsize\bfseries,text=black]
%     at (axis cs:75,41.69){LRU};

% \addplot[dashed,black!60,thick,domain=0:75]{37.58};
% \node[anchor=west,font=\scriptsize\bfseries,text=black]
%     at (axis cs:75,38.5){Hawkeye};

% \addplot[dashed,black!60,thick,domain=0:75]{37.56};
% \node[anchor=west,font=\scriptsize\bfseries,text=black]
%     at (axis cs:75,36.5){SHiP++};

% \addplot[dashed,black!60,thick,domain=0:75]{34.66};
% \node[anchor=west,font=\scriptsize\bfseries,text=black]
%     at (axis cs:75,34.66){ReD};



% \end{axis}
% \end{tikzpicture}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%% ADD DETAILED CAPTION HERE %%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \caption{Impact of different LLM model and seeds. \textcolor{red}{make it half width plot, add the seeds to the legend. remove the red dashed line. }
% \textcolor{cyan}{How can I represent this better?, The legend can be the seed and the model, you can also separate these two,  you add add marker on the lines, all the lines for seed one have star marker, all the line with seed two  circle, but it may be messy,   }
% }
% %Comparison of sorted Cache Hit Rate (\%) in CacheForge  for Multiple policies insidividually added in the sed bin - gpt-oss:20b vs  qwen3-coder:30b vs deepseek-coder:33b}
% \label{fig:ipc_evolution}
% \end{figure}


% TODO ADD PAULA'S GEMINI RESULTS






% \begin{figure}[!htbp]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=8cm,%\columnwidth, %\textwidth,
%     height=4.5cm,
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%% CHANGE THESE FIELDS IF NEEDED %%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%     xlabel={Sorted Generated Policies},
%     ylabel={Cache Hit Rate(\%)},
%     xmin=0, xmax=225,       % adjust if needed for more points
%     ymin=00, ymax=55,       % scale adjusted for your data 
% %%%%%%%%%%%%%%% THESE ARE OPTIONAL %%%%%%%%%%%%%%%%%%%%%%%% 
%    y tick label style={
%         /pgf/number format/fixed,       % use fixed-point notation
%         /pgf/number format/precision=3  % number of decimals
%     },
%     tick label style={font=\scriptsize},
%     label style={font=\normalsize},
%     every axis plot/.append style={mark=none,line width=1pt},
%     clip=false,
%     legend columns=3,
%     legend style={
%         font=\footnotesize,
%         at={(0.5,1)}, % top center
%         anchor=south,
%         draw=none,
%         fill=none,
%     },
% ]

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%% ADD YOUR CHR DATA HERE %%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%% --- CHR evolution sorted results --- %%%%%%%%%%%
% \addplot[blue!60!cyan,very thick]
% coordinates {
% (1, 52.66)
% (2, 52.61)
% (3, 52.60)
% (4, 52.58)
% (5, 52.58)
% (6, 52.57)
% (7, 52.50)
% (8, 52.50)
% (9, 52.49)
% (10, 52.38)
% (11, 52.37)
% (12, 52.37)
% (13, 52.15)
% (14, 52.12)
% (15, 52.06)
% (16, 51.69)
% (17, 51.39)
% (18, 51.30)
% (19, 51.24)
% (20, 51.10)
% (21, 51.03)
% (22, 51.01)
% (23, 50.97)
% (24, 50.95)
% (25, 50.95)
% (26, 50.95)
% (27, 50.94)
% (28, 50.93)
% (29, 50.91)
% (30, 50.91)
% (31, 50.90)
% (32, 50.85)
% (33, 50.80)
% (34, 50.77)
% (35, 50.75)
% (36, 50.74)
% (37, 50.74)
% (38, 50.70)
% (39, 50.65)
% (40, 50.65)
% (41, 50.65)
% (42, 50.65)
% (43, 50.38)
% (44, 50.19)
% (45, 50.16)
% (46, 50.14)
% (47, 50.10)
% (48, 50.07)
% (49, 50.00)
% (50, 49.94)
% (51, 49.78)
% (52, 49.64)
% (53, 49.59)
% (54, 49.55)
% (55, 49.51)
% (56, 49.48)
% (57, 49.47)
% (58, 49.35)
% (59, 49.33)
% (60, 49.32)
% (61, 49.12)
% (62, 49.11)
% (63, 48.87)
% (64, 48.76)
% (65, 48.76)
% (66, 48.73)
% (67, 48.64)
% (68, 48.62)
% (69, 48.50)
% (70, 47.97)
% (71, 47.68)
% (72, 47.60)
% (73, 47.18)
% (74, 47.15)
% (75, 47.14)
% (76, 47.06)
% (77, 46.70)
% (78, 46.57)
% (79, 46.36)
% (80, 46.35)
% (81, 46.32)
% (82, 46.31)
% (83, 46.12)
% (84, 45.92)
% (85, 45.71)
% (86, 45.46)
% (87, 45.44)
% (88, 45.28)
% (89, 45.09)
% (90, 44.85)
% (91, 44.65)
% (92, 44.42)
% (93, 44.34)
% (94, 44.31)
% (95, 43.88)
% (96, 43.65)
% (97, 43.59)
% (98, 43.38)
% (99, 43.35)
% (100, 43.29)
% (101, 43.07)
% (102, 42.90)
% (103, 42.89)
% (104, 42.80)
% (105, 42.79)
% (106, 42.73)
% (107, 42.32)
% (108, 42.02)
% (109, 41.90)
% (110, 41.81)
% (111, 41.69)
% (112, 41.66)
% (113, 41.62)
% (114, 41.57)
% (115, 41.54)
% (116, 41.06)
% (117, 40.69)
% (118, 40.66)
% (119, 40.62)
% (120, 40.33)
% (121, 40.20)
% (122, 39.78)
% (123, 39.60)
% (124, 39.33)
% (125, 38.95)
% (126, 38.95)
% (127, 38.95)
% (128, 38.65)
% (129, 38.64)
% (130, 38.40)
% (131, 38.32)
% (132, 38.14)
% (133, 37.82)
% (134, 37.68)
% (135, 37.66)
% (136, 37.53)
% (137, 37.40)
% (138, 37.20)
% (139, 36.67)
% (140, 36.52)
% (141, 36.35)
% (142, 36.15)
% (143, 36.10)
% (144, 35.72)
% (145, 35.72)
% (146, 35.42)
% (147, 35.33)
% (148, 35.28)
% (149, 35.15)
% (150, 35.11)
% (151, 34.94)
% (152, 34.80)
% (153, 34.61)
% (154, 34.58)
% (155, 34.21)
% (156, 33.98)
% (157, 33.90)
% (158, 33.73)
% (159, 33.66)
% (160, 33.54)
% (161, 33.51)
% (162, 33.08)
% (163, 32.64)
% (164, 32.27)
% (165, 32.20)
% (166, 32.20)
% (167, 32.09)
% (168, 32.07)
% (169, 32.06)
% (170, 32.05)
% (171, 31.97)
% (172, 31.88)
% (173, 31.87)
% (174, 31.64)
% (175, 31.58)
% (176, 31.35)
% (177, 31.03)
% (178, 30.98)
% (179, 30.45)
% (180, 30.25)
% (181, 30.13)
% (182, 29.01)
% (183, 28.92)
% (184, 28.33)
% (185, 27.76)
% (186, 27.44)
% (187, 27.17)
% (188, 26.93)
% (189, 26.09)
% (190, 25.83)
% (191, 24.13)
% (192, 2.79)
% (193, 1.37)
% };
% \addlegendentry{O4 Mini}%(IPC,Hit Rate)}

% \addplot[green!50!black,very thick]
% coordinates {
% (1, 47.41)
% (2, 47.41)
% (3, 47.31)
% (4, 47.31)
% (5, 47.27)
% (6, 46.88)
% (7, 46.15)
% (8, 45.94)
% (9, 45.94)
% (10, 45.26)
% (11, 44.91)
% (12, 44.89)
% (13, 44.61)
% (14, 44.61)
% (15, 44.42)
% (16, 44.40)
% (17, 44.40)
% (18, 44.40)
% (19, 44.40)
% (20, 44.40)
% (21, 44.38)
% (22, 44.38)
% (23, 44.38)
% (24, 44.14)
% (25, 44.14)
% (26, 44.14)
% (27, 44.14)
% (28, 44.14)
% (29, 44.14)
% (30, 44.14)
% (31, 44.14)
% (32, 44.08)
% (33, 43.94)
% (34, 43.89)
% (35, 43.89)
% (36, 43.88)
% (37, 43.68)
% (38, 43.62)
% (39, 43.61)
% (40, 43.61)
% (41, 43.41)
% (42, 43.23)
% (43, 43.22)
% (44, 43.14)
% (45, 42.96)
% (46, 42.90)
% (47, 42.90)
% (48, 42.72)
% (49, 42.72)
% (50, 42.72)
% (51, 42.72)
% (52, 42.64)
% (53, 42.64)
% (54, 42.56)
% (55, 42.52)
% (56, 42.50)
% (57, 42.50)
% (58, 42.50)
% (59, 42.50)
% (60, 42.40)
% (61, 42.40)
% (62, 42.40)
% (63, 42.40)
% (64, 42.38)
% (65, 42.38)
% (66, 42.35)
% (67, 42.33)
% (68, 42.32)
% (69, 42.31)
% (70, 42.28)
% (71, 42.24)
% (72, 42.22)
% (73, 42.21)
% (74, 42.17)
% (75, 42.17)
% (76, 42.16)
% (77, 42.12)
% (78, 42.09)
% (79, 42.07)
% (80, 42.07)
% (81, 42.05)
% (82, 42.04)
% (83, 42.04)
% (84, 42.02)
% (85, 42.02)
% (86, 42.00)
% (87, 41.99)
% (88, 41.88)
% (89, 41.87)
% (90, 41.87)
% (91, 41.82)
% (92, 41.82)
% (93, 41.80)
% (94, 41.80)
% (95, 41.79)
% (96, 41.79)
% (97, 41.78)
% (98, 41.77)
% (99, 41.74)
% (100, 41.74)
% (101, 41.74)
% (102, 41.74)
% (103, 41.73)
% (104, 41.73)
% (105, 41.73)
% (106, 41.72)
% (107, 41.72)
% (108, 41.69)
% (109, 41.69)
% (110, 41.69)
% (111, 41.69)
% (112, 41.69)
% (113, 41.69)
% (114, 41.69)
% (115, 41.69)
% (116, 41.69)
% (117, 41.69)
% (118, 41.69)
% (119, 41.69)
% (120, 41.69)
% (121, 41.69)
% (122, 41.69)
% (123, 41.69)
% (124, 41.69)
% (125, 41.69)
% (126, 41.69)
% (127, 41.69)
% (128, 41.56)
% (129, 41.56)
% (130, 41.56)
% (131, 41.55)
% (132, 41.48)
% (133, 41.37)
% (134, 41.37)
% (135, 41.31)
% (136, 39.82)
% (137, 39.50)
% (138, 38.93)
% (139, 38.71)
% (140, 37.93)
% (141, 37.93)
% (142, 37.53)
% (143, 36.96)
% (144, 35.91)
% (145, 35.75)
% (146, 35.50)
% (147, 35.50)
% (148, 35.45)
% (149, 33.95)
% (150, 32.62)
% (151, 32.57)
% (152, 31.75)
% (153, 31.74)
% (154, 31.73)
% (155, 31.73)
% (156, 31.73)
% (157, 31.71)
% (158, 31.71)
% (159, 31.71)
% (160, 31.71)
% (161, 29.52)
% (162, 27.66)
% (163, 27.14)
% (164, 26.14)
% (165, 26.14)
% (166, 25.20)
% (167, 18.18)
% (168, 8.81)
% (169, 8.20)
% (170, 8.04)
% (171, 7.50)
% (172, 6.89)
% (173, 6.58)
% (174, 6.58)
% (175, 6.58)
% (176, 6.58)
% (177, 6.58)
% (178, 6.55)
% (179, 6.34)
% (180, 5.25)
% (181, 4.86)
% (182, 2.59)
% (183, 2.59)
% (184, 1.93)
% (185, 1.20)
% (186, 1.18)
% (187, 1.16)
% (188, 1.11)
% (189, 1.07)
% (190, 1.05)
% (191, 1.00)
% (192, 1.00)
% (193, 0.99)
% (194, 0.95)
% (195, 0.94)
% (196, 0.94)
% (197, 0.94)
% (198, 0.94)
% (199, 0.94)
% (200, 0.94)
% (201, 0.94)
% (202, 0.94)
% (203, 0.94)
% (204, 0.94)
% (205, 0.94)
% (206, 0.94)
% (207, 0.94)
% (208, 0.94)
% (209, 0.94)
% (210, 0.94)
% (211, 0.94)
% (212, 0.94)
% (213, 0.94)
% (214, 0.94)
% (215, 0.94)
% (216, 0.94)
% (217, 0.94)
% (218, 0.94)
% (219, 0.94)
% (220, 0.94)
% (221, 0.94)
% (222, 0.94)
% (223, 0.94)
% (224, 0.94)
% };
% \addlegendentry{GPT-OSS 20B}%(IPC,Hit Rate)}

% \addplot[olive!70!black,very thick]
% coordinates {
% (1, 31.58)
% (2, 31.58)
% (3, 31.58)
% (4, 31.58)
% (5, 31.58)
% (6, 31.58)
% (7, 31.58)
% (8, 31.58)
% (9, 31.58)
% (10, 31.58)
% (11, 31.58)
% (12, 31.55)
% (13, 0.94)
% (14, 0.94)
% (15, 0.94)
% (16, 0.94)
% (17, 0.94)
% (18, 0.94)
% (19, 0.94)
% (20, 0.94)
% (21, 0.94)
% (22, 0.94)
% (23, 0.94)
% (24, 0.94)
% (25, 0.94)
% (26, 0.94)
% (27, 0.94)
% (28, 0.94)
% (29, 0.94)
% (30, 0.94)
% (31, 0.94)
% (32, 0.94)
% (33, 0.94)
% (34, 0.94)
% (35, 0.94)
% (36, 0.94)
% (37, 0.94)
% (38, 0.94)
% (39, 0.94)
% (40, 0.94)
% (41, 0.94)
% (42, 0.94)
% (43, 0.94)
% (44, 0.94)
% (45, 0.94)
% (46, 0.94)
% (47, 0.94)
% (48, 0.94)
% (49, 0.94)
% (50, 0.94)
% (51, 0.94)
% (52, 0.94)
% (53, 0.94)
% (54, 0.94)
% (55, 0.94)
% (56, 0.94)
% (57, 0.94)
% (58, 0.94)
% (59, 0.94)
% (60, 0.00)
% (61, 0.00)
% (62, 0.00)
% (63, 0.00)
% (64, 0.00)
% };
% \addlegendentry{DeepSeek Coder 33B}

% \addplot[green!80!black,very thick]
% coordinates {
% (1, 42.77)
% (2, 42.77)
% (3, 42.75)
% (4, 42.27)
% (5, 42.07)
% (6, 41.92)
% (7, 41.81)
% (8, 41.69)
% (9, 41.69)
% (10, 41.69)
% (11, 41.69)
% (12, 41.69)
% (13, 41.68)
% (14, 41.61)
% (15, 35.68)
% (16, 35.59)
% (17, 35.56)
% (18, 35.46)
% (19, 33.72)
% (20, 32.31)
% (21, 32.31)
% (22, 32.02)
% (23, 31.58)
% (24, 31.58)
% (25, 30.32)
% (26, 29.19)
% (27, 27.08)
% (28, 26.96)
% (29, 20.97)
% (30, 17.89)
% (31, 14.33)
% (32, 9.39)
% (33, 9.14)
% (34, 8.88)
% (35, 6.58)
% (36, 6.58)
% (37, 6.58)
% (38, 6.58)
% (39, 6.58)
% (40, 6.58)
% (41, 6.58)
% (42, 6.58)
% (43, 6.58)
% (44, 6.58)
% (45, 6.57)
% (46, 6.52)
% (47, 6.51)
% (48, 4.75)
% (49, 4.52)
% (50, 1.29)
% (51, 1.07)
% (52, 1.02)
% (53, 0.94)
% (54, 0.94)
% (55, 0.94)
% (56, 0.94)
% };
% \addlegendentry{Qwen3 Coder 30B}

% \addplot[green!60!yellow,very thick]
% coordinates {
% (1, 33.36)
% (2, 9.88)
% (3, 6.58)
% (4, 6.58)
% (5, 0.94)
% (6, 0.94)
% (7, 0.94)
% (8, 0.94)
% (9, 0.94)
% (10, 0.94)
% (11, 0.94)
% (12, 0.94)
% (13, 0.94)
% };
% \addlegendentry{Qwen 2.5 Coder}

% \addplot[blue!60!black,very thick]
% coordinates {
% (1, 50.94)
% (2, 50.70)
% (3, 50.70)
% (4, 50.61)
% (5, 50.61)
% (6, 50.61)
% (7, 50.59)
% (8, 50.33)
% (9, 50.11)
% (10, 50.11)
% (11, 50.11)
% (12, 50.00)
% (13, 49.90)
% (14, 49.86)
% (15, 49.80)
% (16, 49.80)
% (17, 49.61)
% (18, 49.44)
% (19, 49.40)
% (20, 49.36)
% (21, 49.31)
% (22, 49.23)
% (23, 49.17)
% (24, 49.03)
% (25, 48.96)
% (26, 48.91)
% (27, 48.88)
% (28, 48.86)
% (29, 48.84)
% (30, 48.71)
% (31, 48.63)
% (32, 48.63)
% (33, 48.55)
% (34, 48.51)
% (35, 48.43)
% (36, 48.35)
% (37, 48.33)
% (38, 48.23)
% (39, 48.23)
% (40, 48.22)
% (41, 48.22)
% (42, 48.11)
% (43, 48.11)
% (44, 48.04)
% (45, 47.79)
% (46, 47.62)
% (47, 47.14)
% (48, 46.40)
% (49, 46.38)
% (50, 46.20)
% (51, 46.14)
% (52, 45.71)
% (53, 45.08)
% (54, 44.85)
% (55, 44.85)
% (56, 44.79)
% (57, 44.44)
% (58, 44.05)
% (59, 43.85)
% (60, 43.61)
% (61, 43.48)
% (62, 43.33)
% (63, 43.33)
% (64, 42.44)
% (65, 42.40)
% (66, 41.77)
% (67, 41.72)
% (68, 41.69)
% (69, 41.69)
% (70, 40.80)
% (71, 40.33)
% (72, 39.90)
% (73, 39.90)
% (74, 39.76)
% (75, 39.63)
% (76, 38.96)
% (77, 38.90)
% (78, 38.74)
% (79, 38.74)
% (80, 38.74)
% (81, 38.74)
% (82, 38.74)
% (83, 38.57)
% (84, 38.55)
% (85, 38.09)
% (86, 37.71)
% (87, 37.65)
% (88, 37.65)
% (89, 37.58)
% (90, 37.58)
% (91, 37.56)
% (92, 37.39)
% (93, 37.14)
% (94, 37.14)
% (95, 37.14)
% (96, 37.06)
% (97, 37.06)
% (98, 37.06)
% (99, 37.06)
% (100, 37.06)
% (101, 37.06)
% (102, 37.06)
% (103, 37.06)
% (104, 37.06)
% (105, 37.06)
% (106, 37.02)
% (107, 37.02)
% (108, 37.02)
% (109, 37.02)
% (110, 36.96)
% (111, 36.95)
% (112, 36.82)
% (113, 36.18)
% (114, 35.61)
% (115, 34.66)
% (116, 34.66)
% (117, 34.61)
% (118, 34.51)
% (119, 34.51)
% (120, 33.12)
% (121, 32.95)
% (122, 32.60)
% (123, 18.04)
% (124, 16.70)
% (125, 15.28)
% (126, 14.25)
% (127, 14.25)
% (128, 14.25)
% (129, 14.25)
% (130, 14.24)
% (131, 14.16)
% (132, 14.13)
% (133, 11.45)
% (134, 11.45)
% (135, 5.11)
% (136, 2.01)
% (137, 1.00)

% };
% \addlegendentry{Gemini 2.5 Pro}


% % --- Reference baselines (optional, like LRU/Hawkeye analogues) ---
% \addplot[dashed,black!60,thick,domain=0:225]{43.33};
% \addplot[dashed,black!60,thick,domain=0:225]{41.69};
% \addplot[dashed,black!60,thick,domain=0:225]{37.58};
% \addplot[dashed,black!60,thick,domain=0:225]{37.56};
% \addplot[dashed,black!60,thick,domain=0:225]{34.66};



% % \node[anchor=west,font=\scriptsize\bfseries,text=black]
% %     at (axis cs:225,43.33){LIME};
% % \node[anchor=west,font=\scriptsize\bfseries,text=black]
% %     at (axis cs:225,41.69){LRU};
% % \node[anchor=west,font=\scriptsize\bfseries,text=black]
% %     at (axis cs:225,38){Hawkeye};
% % \node[anchor=west,font=\scriptsize\bfseries,text=black]
% %     at (axis cs:225,37){SHiP++};
% % \node[anchor=west,font=\scriptsize\bfseries,text=black]
% %     at (axis cs:225,34.66){ReD};

% % \addplot[dashed,gray!60,thick,domain=0:100]{11.45};
% % \node[anchor=west,font=\scriptsize\bfseries,text=black]
% %     at (axis cs:100,11.45){MPPPB};


%  \end{axis}
% \end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%% ADD DETAILED CAPTION HERE %%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \caption{Best IPC in database across CacheForge iterations with different reward functions for 10M simulation instructions and 1M warmup instructions simulated over \texttt{astar}, \texttt{lbm}, \texttt{mcf}, \texttt{milc}, and \texttt{omnetpp} SPEC2006 workloads. CacheForge surpassed state-of-the-art baseline earlier (iteration 6 v/s iteration 15) and achieved better IPC when the reward was average of IPC and Cache Hit Rate, however, CacheForge converged earlier (iteration 17 v/s iteration 46) to the best policy with only IPC in the reward. CacheForge did random exploration without memory in this experiment.}
% \caption{Performance across various LLM models} 
% %\textcolor{red}{plot all data from this figure and figure ~\ref{fig:models} in one box plot.} }
% \label{fig:models-sorted}
% \end{figure}



% %\noindent{\textbf{LLM Model Comparison}}
% %\textcolor{red}{After merging the two figures, merge the following analysis in one paragraph too. }
% %Figure~\ref{fig:models}  presents a box plot comparing the cache hit rate distributions of 3 models : GPT-OSS:20B, Qwen3-Coder:30B, and Deepseek-Coder:33B. Each model was evaluated across 6 database runs, where each database used a different initial policy as the seed: LRU, LIME, Multiperspective, Hawkeye, ReD, or Ship++. The models are sorted by their mean cache hit rate to highlight relative performance. GPT-OSS:20B achieved the highest mean hit rate (29.7\%), followed by Qwen3-Coder:30B (23.3\%), while Deepseek-Coder:33B performed the lowest (8.7\%). The large spread and low medians for Deepseek indicate less stable policy generation across seeds, whereas GPT-OSS and Qwen3 show tighter distributions and higher central tendencies. Overall, GPT-OSS:20B demonstrated the most consistent and effective caching performance in this seed-based comparison.
% %
% Figure \ref{fig:models} evaluates \textsc{CacheForge}'s performance across multiple LLMs %large language models, including \textit{o4-mini}, \textit{gpt-oss-20B}, \textit{deepseek-coder-33B}, \textit{qwen3-coder-30B}, \textit{qwen2.5-coder}, and \textit{Gemini 2.5 Pro}. Each curve shows the sorted cache hit rate of policies generated by that model under identical simulation and reward settings. While all models exceed traditional baselines—LIME (43.3\%), Hawkeye (37.6\%), and SHiP++ (37.5\%)—larger or instruction-specialized models achieve higher medians (approximately 48--52\%) and narrower variance.
% \textit{Gemini 2.5 Pro} and \textit{o4-mini} yield the most consistent top-tier policies (48–52\% hit rate), %indicating that increased model capacity %and domain alignment improve design stability and generalization. These results 
% highlighting the growing benefit of scaling and specialization in LLM-driven microarchitectural co-design.
% %We observe that larger models exhibit greater stability and higher median hit rates (48–52\%), indicating that both model capacity and training alignment influence architectural reasoning. 
% % \noindent\textbf{Preventing platous}
% % Figure \ref{fig:hit_evo} tracks \textsc{CacheForge}’s cache hit rate over 260 autonomous iterations under the o4-mini model. The system demonstrates steady early improvement, with rapid gains through the first 120 iterations as the search loop discovers and refines high-quality mechanisms. Beyond this point, progress plateaus—incremental improvements shrink from tenths of a percent to hundredths—indicating local convergence within the existing model’s design space. To probe whether this plateau was model-limited rather than search-limited, we replaced o4-mini with Gemini 2.5 Pro at iteration 265. The immediate jump in performance validates this hypothesis: the new model quickly surpassed the previous best, increasing total hit rate from 52.7\% to 53\%. This transition highlights the sensitivity of autonomous hardware co-design to the underlying generative model and suggests that cross-model evolution—using successive LLM generations as complementary optimizers—can sustain progress even after local convergence. 






==> Results/speedup.tex <==




%\textbf{Figure~\ref{fig:mpppb_ipc_per_kb_improvement}} presents the sorted IPC/KB (\%) improvement of \textsc{CacheForge}-generated policies relative to the Multiperspective baseline. Only policies that achieve higher raw IPC than Multiperspective are included, ensuring fair comparison of performance-per-cost efficiency. 
% The IPC-per-KB metric reflects the relative effectiveness of performance gains normalized by storage overhead. %\textsc{CacheForge} discovers a top-performing policy that achieves a 43.88\% IPC-per-KB improvement, while generating 24 additional designs that deliver an average improvement of around 20\% over Multiperspective—all outperforming in raw IPC as well. These results demonstrate \textsc{CacheForge}'s capability to jointly optimize for both performance and hardware cost. 
%, achieving not only balance but consistent enhancement across the explored design space.

% \textcolor{cyan}{Combined version of above two paragraphs for Fig 8 \& 9. We can choose whichever seems better.}

% \textbf{Figure~\ref{fig:mpppb_speedup_per_kb}} presents the sorted speedup-per-KB (\%) improvement of \textsc{CacheForge}-generated policies relative to the Multiperspective baseline. Only policies that achieve higher raw IPC than Multiperspective are considered to ensure a fair comparison of performance efficiency. The speedup-per-KB metric quantifies the relative performance gain normalized by storage overhead, complementing the IPC-per-KB analysis in Figure~\ref{fig:mpppb_ipc_per_kb_improvement}. \textsc{CacheForge} identifies a top-performing policy with a 4.84\% speedup-per-KB improvement, along with 25 additional designs achieving an average improvement of approximately 4\%—all of which also surpass Multiperspective in raw IPC. Together, these results highlight \textsc{CacheForge}'s ability to generate policies that deliver balanced and sustained efficiency gains across multiple performance-cost metrics, reinforcing its strength in joint optimization of speed, IPC, and area.






% \begin{figure}[!htbp]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=8cm,%\columnwidth, %\textwidth,
%     height=9cm,
%     xlabel={Iteration},
%     ylabel={IPC per KB},
%     xmin=0, xmax=60,                   % adjust if needed for more points
%     ymin=0.015, ymax=0.04,               % scale adjusted for your data (~0.30–0.33 range)
%    % grid=major,
%    % grid style={dotted,gray!60},
%    y tick label style={
%         /pgf/number format/fixed,       % use fixed-point notation
%         /pgf/number format/precision=6  % number of decimals
%     },
%     tick label style={font=\scriptsize},
%     label style={font=\small},
%     % every axis plot/.append style={smooth,mark=none,line width=1pt},
%     every axis plot/.append style={mark=none,line width=1pt},
%     clip=false,
%     legend style={
%         font=\footnotesize,
%         at={(0.02,0.98)}, % top-left corner (can adjust)
%         anchor=north west,
%         draw=black,
%         fill=white,
%         legend cell align=left,
%     },
%     legend columns=-1,
% ]

% % --- IPC evolution of Reward=IPC (blue solid) ---
% \addplot[black,very thick]
% coordinates {
% (1,0.038820)
% (2,0.038776)
% (3,0.035637)
% (4,0.031205)
% (5,0.031190)
% (6,0.031179)
% (7,0.027821)
% (8,0.027794)
% (9,0.027638)
% (10,0.025170)
% (11,0.025084)
% (12,0.024963)
% (13,0.024932)
% (14,0.024322)
% (15,0.024311)
% (16,0.023919)
% (17,0.023768)
% (18,0.023600)
% (19,0.023366)
% (20,0.023314)
% (21,0.022187)
% (22,0.022079)
% (23,0.022055)
% (24,0.022035)
% (25,0.021813)
% (26,0.021798)
% (27,0.021712)
% (28,0.021672)
% (29,0.021667)
% (30,0.021458)
% (31,0.021450)
% (32,0.021330)
% (33,0.020790)
% (34,0.020767)
% (35,0.020734)
% (36,0.020663)
% (37,0.020635)
% (38,0.020622)
% (39,0.020617)
% (40,0.020117)
% (41,0.020101)
% (42,0.020087)
% (43,0.020005)
% (44,0.019962)
% (45,0.019962)
% (46,0.019952)
% (47,0.019833)
% (48,0.019731)
% (49,0.019298)
% (50,0.018909)
% (51,0.018776)
% (52,0.018282)
% (53,0.018089)
% (54,0.018065)
% (55,0.017336)
% (56,0.017095)
% (57,0.017088)
% (58,0.016838)
% (59,0.016708)
% };

% % --- Highlight best IPC ---
% % \addplot[
% %     mark=diamond*,                % star-shaped marker
% %     mark size=2pt,
% %     only marks,
% %     color=blue!70!black,
% %     thick
% % ] coordinates {(44,0.019962)};

% % \node[anchor=north east,
% %       % rotate=90,                         % rotate text vertically
% %       font=\scriptsize\bfseries,
% %       text=blue!70!black]
% %     at (axis cs:44,0.01995){Policy with the best IPC};

% % \addplot[densely dashed,blue!70!black,thick] coordinates {(44,0.015) (44,0.019962)};



% % --- Reference baselines (optional, like LRU/Hawkeye analogues) ---
% \addplot[dashed,red!100,thick,domain=0:60]{0.016519};
% \node[anchor=west,font=\scriptsize\bfseries,text=black]
%     at (axis cs:60,0.016519){MPPPB};

% \end{axis}
% \end{tikzpicture}
% \caption{Sorted IPC per KB with IPC in Reward function.}
% \label{fig:ipc_evolution}
% \end{figure}

% \begin{figure}[!htbp]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=8cm,%\columnwidth, %\textwidth,
%     height=9cm,
%     xlabel={Iteration},
%     ylabel={IPC per KB speedup ratio (\%) over Multiperspective},
%     xmin=0, xmax=27,                   % adjust if needed for more points
%     ymin=0, ymax=45,               % scale adjusted for your data (~0.30–0.33 range)
%    % grid=major,
%    % grid style={dotted,gray!60},
%    y tick label style={
%         /pgf/number format/fixed,       % use fixed-point notation
%         /pgf/number format/precision=6  % number of decimals
%     },
%     tick label style={font=\scriptsize},
%     label style={font=\small},
%     % every axis plot/.append style={smooth,mark=none,line width=1pt},
%     every axis plot/.append style={mark=none,line width=1pt},
%     clip=false,
%     legend style={
%         font=\footnotesize,
%         at={(0.02,0.98)}, % top-left corner (can adjust)
%         anchor=north west,
%         draw=black,
%         fill=white,
%         legend cell align=left,
%     },
%     legend columns=-1,
% ]

% % --- IPC evolution of Reward=IPC (blue solid) ---
% \addplot[black,very thick]
% coordinates {
% (1,43.882239)
% (2,42.863373)
% (3,33.659899)
% (4,32.048966)
% (5,31.954505)
% (6,31.434814)
% (7,31.194731)
% (8,31.164114)
% (9,29.898013)
% (10,29.850896)
% (11,29.121297)
% (12,25.087427)
% (13,24.839142)
% (14,24.806469)
% (15,21.101234)
% (16,20.843707)
% (17,20.840920)
% (18,20.779193)
% (19,20.058940)
% (20,19.442737)
% (21,14.467586)
% (22,13.663531)
% (23,4.944471)
% (24,3.485242)
% (25,3.441947)
% };






% % % --- Highlight best IPC ---
% % \addplot[
% %     mark=diamond*,                % star-shaped marker
% %     mark size=2pt,
% %     only marks,
% %     color=blue!70!black,
% %     thick
% % ] coordinates {(16,20.843707)};

% % \node[anchor=north east,
% %       rotate=90,                         % rotate text vertically
% %       font=\scriptsize\bfseries,
% %       text=blue!70!black]
% %     at (axis cs:16,20){Policy with the best IPC};

% % \addplot[densely dashed,blue!70!black,thick] coordinates {(16,0) (16,20.843707)};

% \end{axis}
% \end{tikzpicture}
% \caption{Sorted IPC per KB speedup ratio with IPC in Reward function for only those policies that had IPC better than Multiperspective.}
% \label{fig:ipc_evolution}
% \end{figure}

==> Results/temperate_onhit.tex <==
% \begin{figure}[!htbp]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=8cm,%\columnwidth, %\textwidth,
%     height=4.5cm,
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%% CHANGE THESE FIELDS IF NEEDED %%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%     xlabel={Sorted Generated Policies},
%     ylabel={Cache Hit Rate(\%)},
%     xmin=0, xmax=100,       % adjust if needed for more points
%     ymin=0, ymax=55,       % scale adjusted for your data 
% %%%%%%%%%%%%%%% THESE ARE OPTIONAL %%%%%%%%%%%%%%%%%%%%%%%% 
%    y tick label style={
%         /pgf/number format/fixed,       % use fixed-point notation
%         /pgf/number format/precision=3  % number of decimals
%     },
%     tick label style={font=\scriptsize},
%     label style={font=\small},
%     every axis plot/.append style={mark=none,line width=1pt},
%     clip=false,
%     legend style={
%         font=\scriptsize,
%         at={(0.5,1)}, % top center
%         anchor=south,
%         draw=none,
%         fill=none,
%     },
%     legend columns=-1,
% ]



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%% ADD YOUR CHR DATA HERE %%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%% --- CHR evolution sorted results --- %%%%%%%%%%%
% \addplot[green!80!black,very thick]
% coordinates {
% (1,49.24)
% (2,47.94)
% (3,47.81)
% (4,47.81)
% (5,47.80)
% (6,47.76)
% (7,47.42)
% (8,47.33)
% (9,47.32)
% (10,47.17)
% (11,46.63)
% (12,46.61)
% (13,46.61)
% (14,46.58)
% (15,46.38)
% (16,46.20)
% (17,46.20)
% (18,46.01)
% (19,45.86)
% (20,45.78)
% (21,45.75)
% (22,45.67)
% (23,45.65)
% (24,45.62)
% (25,45.47)
% (26,44.82)
% (27,44.81)
% (28,44.76)
% (29,44.58)
% (30,44.55)
% (31,44.55)
% (32,44.55)
% (33,44.55)
% (34,44.55)
% (35,44.55)
% (36,44.55)
% (37,44.55)
% (38,44.54)
% (39,44.54)
% (40,44.54)
% (41,44.54)
% (42,44.54)
% (43,44.54)
% (44,44.54)
% (45,44.54)
% (46,44.54)
% (47,44.54)
% (48,44.54)
% (49,44.53)
% (50,44.52)
% (51,44.52)
% (52,44.51)
% (53,44.51)
% (54,44.51)
% (55,44.49)
% (56,44.49)
% (57,44.46)
% (58,44.46)
% (59,44.46)
% (60,44.45)
% (61,44.44)
% (62,44.44)
% (63,44.44)
% (64,44.43)
% (65,44.04)
% (66,44.02)
% (67,43.72)
% (68,43.58)
% (69,43.57)
% (70,43.30)
% (71,43.17)
% (72,42.67)
% (73,42.66)
% (74,42.62)
% (75,42.33)
% (76,41.98)
% (77,41.86)
% (78,41.69)
% (79,41.59)
% (80,41.59)
% (81,41.57)
% (82,41.50)
% (83,41.10)
% (84,40.92)
% (85,40.71)
% (86,40.57)
% (87,40.53)
% (88,40.46)
% (89,40.36)
% (90,40.21)
% (91,39.83)
% (92,39.83)
% (93,39.70)
% (94,39.51)
% (95,39.43)
% (96,39.21)
% (97,39.18)
% (98,39.15)
% (99,39.07)
% (100,39.04)
% };
% \addlegendentry{0.7}


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%% ADD YOUR CHR DATA HERE %%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%% --- CHR evolution sorted results --- %%%%%%%%%%%
% \addplot[green!50!black,very thick]
% coordinates {
% (1, 52.34)
% (2, 52.31)
% (3, 52.24)
% (4, 52.17)
% (5, 52.17)
% (6, 52.1)
% (7, 52.09)
% (8, 52.08)
% (9, 52.08)
% (10, 52.07)
% (11, 52.07)
% (12, 52.04)
% (13, 52.03)
% (14, 52.03)
% (15, 52.0)
% (16, 51.85)
% (17, 51.65)
% (18, 51.59)
% (19, 51.21)
% (20, 50.86)
% (21, 50.71)
% (22, 50.2)
% (23, 49.9)
% (24, 49.53)
% (25, 48.86)
% (26, 46.95)
% (27, 46.25)
% (28, 45.71)
% (29, 45.61)
% (30, 45.28)
% (31, 45.24)
% (32, 44.79)
% (33, 44.79)
% (34, 44.79)
% (35, 43.73)
% (36, 43.71)
% (37, 43.17)
% (38, 42.85)
% (39, 42.62)
% (40, 42.18)
% (41, 42.13)
% (42, 41.98)
% (43, 41.81)
% (44, 41.74)
% (45, 41.68)
% (46, 38.84)
% (47, 38.57)
% (48, 38.41)
% (49, 38.04)
% (50, 37.49)
% (51, 37.42)
% (52, 37.25)
% (53, 37.22)
% (54, 37.15)
% (55, 36.98)
% (56, 36.64)
% (57, 36.48)
% (58, 36.44)
% (59, 36.44)
% (60, 36.3)
% (61, 36.3)
% (62, 36.24)
% (63, 36.23)
% (64, 36.18)
% (65, 35.73)
% (66, 35.72)
% (67, 35.67)
% (68, 35.63)
% (69, 35.55)
% (70, 35.54)
% (71, 35.53)
% (72, 35.52)
% (73, 35.52)
% (74, 35.5)
% (75, 35.5)
% (76, 35.45)
% (77, 35.44)
% (78, 35.39)
% (79, 35.37)
% (80, 35.37)
% (81, 35.16)
% (82, 35.12)
% (83, 35.03)
% (84, 34.61)
% (85, 34.4)
% (86, 34.26)
% (87, 34.21)
% (88, 34.07)
% (89, 34.07)
% (90, 34.0)
% (91, 33.64)
% (92, 33.64)
% (93, 32.86)
% (94, 32.8)
% (95, 32.5)
% (96, 32.44)
% (97, 31.89)
% (98, 31.64)
% (99, 31.58)
% (100, 31.58)
% };
% \addlegendentry{0.8}


% \addplot[olive!70!black,very thick]
% coordinates {
% (1,49.17)
% (2,48.33)
% (3,47.67)
% (4,47.28)
% (5,46.74)
% (6,46.36)
% (7,46.18)
% (8,45.19)
% (9,45.05)
% (10,45.04)
% (11,44.81)
% (12,44.80)
% (13,44.79)
% (14,44.79)
% (15,44.79)
% (16,44.78)
% (17,44.78)
% (18,44.78)
% (19,44.78)
% (20,44.78)
% (21,44.78)
% (22,44.78)
% (23,44.78)
% (24,44.78)
% (25,44.75)
% (26,44.75)
% (27,44.75)
% (28,44.75)
% (29,44.75)
% (30,44.75)
% (31,44.75)
% (32,44.75)
% (33,44.75)
% (34,44.74)
% (35,44.74)
% (36,44.74)
% (37,44.74)
% (38,44.74)
% (39,44.73)
% (40,44.52)
% (41,44.43)
% (42,44.38)
% (43,44.23)
% (44,44.07)
% (45,44.05)
% (46,44.04)
% (47,43.64)
% (48,43.58)
% (49,43.38)
% (50,43.27)
% (51,43.03)
% (52,43.02)
% (53,42.98)
% (54,42.83)
% (55,42.82)
% (56,42.70)
% (57,42.67)
% (58,42.67)
% (59,41.88)
% (60,41.85)
% (61,41.64)
% (62,41.64)
% (63,41.64)
% (64,41.64)
% (65,41.49)
% (66,41.28)
% (67,41.27)
% (68,41.22)
% (69,41.08)
% (70,40.27)
% (71,40.04)
% (72,39.45)
% (73,39.39)
% (74,38.86)
% (75,38.72)
% (76,38.64)
% (77,38.57)
% (78,38.15)
% (79,37.81)
% (80,37.28)
% (81,36.82)
% (82,35.50)
% (83,35.50)
% (84,35.21)
% (85,34.99)
% (86,34.97)
% (87,34.96)
% (88,34.77)
% (89,34.02)
% (90,32.95)
% (91,32.87)
% (92,32.01)
% (93,31.73)
% (94,31.12)
% (95,25.73)
% (96,25.57)
% (97,24.98)
% (98,21.97)
% (99,12.63)
% (100,10.87)
% };
% \addlegendentry{0.9}

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%% ADD YOUR CHR DATA HERE %%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%% --- CHR evolution sorted results --- %%%%%%%%%%%
% \addplot[green!70!yellow,very thick]
% coordinates {
% (1,43.82)
% (2,34.02)
% (3,31.96)
% (4,31.58)
% (5,31.57)
% (6,30.24)
% (7,28.36)
% (8,25.61)
% (9,18.43)
% (10,15.68)
% (11,10.20)
% (12,4.82)
% (13,4.82)
% (14,0.94)
% (15,0.00)
% };
% \addlegendentry{1.0}



% % --- Reference baselines (optional, like LRU/Hawkeye analogues) ---
% \addplot[dashed,black!60,thick,domain=0:100]{43.33};
% % \node[anchor=west,font=\scriptsize\bfseries,text=black]
% %     at (axis cs:100,43.33){LIME};
    
% \addplot[dashed,black!60,thick,domain=0:100]{41.69};
% % \node[anchor=west,font=\scriptsize\bfseries,text=black]
% %     at (axis cs:100,41.69){LRU};

% \addplot[dashed,black!60,thick,domain=0:100]{37.58};
% % \node[anchor=west,font=\scriptsize\bfseries,text=black]
% %     at (axis cs:100,38){Hawkeye};

% \addplot[dashed,black!60,thick,domain=0:100]{37.56};
% % \node[anchor=west,font=\scriptsize\bfseries,text=black]
% %     at (axis cs:100,37){SHiP++};

% \addplot[dashed,black!60,thick,domain=0:100]{34.66};
% % \node[anchor=west,font=\scriptsize\bfseries,text=black]
% %     at (axis cs:100,34.66){ReD};



% \end{axis}
% \end{tikzpicture}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%% ADD DETAILED CAPTION HERE %%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \caption{Comparison of sorted Cache Hit Rate (\%) for gpt-oss with tempreture 0.7, 0.8, 0.9, 1.0. \textcolor{red}{Please plot boxplot for this. replace. TODO Ethan can you do this? Thank you}}
% \label{fig:all_model_comp_with_same_temp}
% \end{figure}



\noindent \textbf{Temperature.}  We further sweep the sampling temperature $\tau$ to explore the trade-off between exploration diversity and convergence speed, finding $\tau$ = 0.7 yields optimal results across workloads. See Figure \ref{fig:temperature_study}, 
%compares the distribution of cache hit rates for \textsc{CacheForge} policies generated under different LLM sampling temperatures (\(\tau = 0.7{-}1.0\)). Lower-temperature runs (\(\tau \leq 0.8\)) exhibit tighter clusters and smaller variance, indicating deterministic behavior and limited exploration. As temperature rises, the hit-rate spread widens considerably—some policies regress below 35\%, while others exceed 50\%. This broader dispersion demonstrates that higher stochasticity encourages design diversity at the cost of consistency. The trend suggests an optimal trade-off near \(\tau \approx 0.8\), where \textsc{CacheForge} discovers the largest number of distinct, high-performing policies without destabilizing convergence. This result confirms that sampling temperature acts as an effective knob for balancing exploration and exploitation in autonomous hardware design.

\begin{figure}[!htbp]
    \centering
    \includegraphics[width=1\linewidth, height=3.5cm]{Figures/temperature_sensitivity_plot.png}
    \caption{Impact of temperature.} %Comparison of sorted Cache Hit Rate (\%) for gpt-oss with tempreture 0.7, 0.8, 0.9, 1.0.}
%, with undergraduates matching the graduates’ consistency}
    \label{fig:temperature_study}
\end{figure}








